Fast QSC Solver: tool for systematic study of N=4 Super-Yang-Mills spectrum

Integrability methods give us access to a number of observables in the planar N=4 SYM. Among them, the Quantum Spectral Curve (QSC) governs the spectrum of anomalous dimensions. Low lying states were successfully studied in the past using the QSC. However, with the increased demand for a systematic study of a large number of states for various applications, there is a clear need for a fast QSC solver which can easily access a large number of excited states. Here, we fill this gap by developing a new algorithm and applied it to study all 219 states with the bare dimension $\Delta_0 \leq 6$ in a wide range of couplings. The new algorithm has an improved performance at weak coupling and allows to glue numerics smoothly the available perturbative data, resolving the previous obstruction. Further ~ 8-fold efficiency gain comes from C++ implementation over the best available Mathematica implementation. We have made the code and the data to be available via a GitHub repository. The method is generalisable for non-local observables as well as for other theories such as deformations of N=4 SYM and ABJM. It may find applications in the separation of variables and bootstrability approaches to the correlation functions. Some applications to correlators at strong coupling are also presented.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep{\fill}}|C|C|C|C|C|C|C|C|C|C|C|@{}}
\hline
\text{{\tt St.} {\tt No.}} & \texttt{State ID} & [\ell_1\;\ell_2\;q_1\;p\;q_2] & \Delta _ 0 & \Delta _ 0\text{ \
+ $\#$ }g^2 & \delta & 2\,\sqrt{\delta } \lambda ^{1/4} - 2
 & d_1 & j_1 & \text{Type} & \text{Degs.} \\

 & &  &  &  &  & + \frac{\#}{\sqrt{\delta }}\frac{1}{\lambda ^{1/4}} & & & & \\[3pt]
\hline\hline
 1 & \text{}_ 2 \text{[0 0 1 1 1 1 0 0]}_ 1 & \text{[0 0 0 0 0]} & 2 & 12 & 1 & 2.0000000000000 & 2 & 2 & \text{I} & \text{} \\ \hline
 2 & \text{}_ 3 \text{[0 0 2 2 1 1 0 0]}_ 1 & \text{[0 0 0 1 0]} & 3 & 8 & 1 & 3.250000001 & \frac{13}{4} & 2 & \text{I} & \text{} \\ \hline
 3 & \text{}_ 4 \text{[0 0 2 2 2 2 0 0]}_ 1 & \text{[0 0 0 0 0]} & 4 & 13-\sqrt{41} & 2 & 1.9999999 & 2 & 2 & \text{I} & \text{} \\ \hline
 4 & \text{}_ 4 \text{[0 0 2 2 2 2 0 0]}_ 2 & \text{[0 0 0 0 0]} & 4 & 13+\sqrt{41} & 2 & 8.00000 & 8 & 14 & \text{I} & \text{} \\ \hline
 5 & \text{}_ 4 \text{[0 0 3 2 2 1 0 0]}_ 1 & \text{[0 0 1 0 1]} & 4 & 12 & 2 & 4.000000 & 4 & 2 & \text{I} & \text{} \\ \hline
 6 & \text{}_ 4 \text{[0 0 3 3 1 1 0 0]}_ 1 & \text{[0 0 0 2 0]} & 4 & 10+2 \sqrt{5} & 2 & 4.9999998 & 5 & 2 & \text{I} & \text{} \\ \hline
 7 & \text{}_ 4 \text{[0 0 3 3 1 1 0 0]}_ 2 & \text{[0 0 0 2 0]} & 4 & 10-2 \sqrt{5} & 1 & 4.9999999998 & 5 & 2 & \text{I} & \text{} \\ \hline
 8 & \text{}_ 4 \text{[0 0 1 1 1 1 2 0]}_ 1 & \text{[0 2 0 0 0]} & 4 & 18 & 2 & 6.9997 & 7 & 14 & \text{III} & 11 \\ \hline
 9 & \text{}_ 4 \text{[0 1 2 2 1 1 1 0]}_ 1 & \text{[1 1 0 1 0]} & 4 & 15 & 2 & 5.4991 & \frac{11}{2} & 8 & \text{II} & 10 \\ \hline
 10 & \text{}_ 4 \text{[0 1 2 2 1 1 1 0]}_ 2 & \text{[1 1 0 1 0]} & 4 & 15 & 2 & 5.4999 & \frac{11}{2} & 8 & \text{II} & 9 \\ \hline
 11 & \text{}_ 4 \text{[0 2 2 2 2 2 0 0]}_ 1 & \text{[2 0 0 0 0]} & 4 & 18 & 2 & 6.9997 & 7 & 14 & \text{III} & 8 \\ \hline
 12 & \text{}_ 4 \text{[0 2 1 1 1 1 2 0]}_ 1 & \text{[2 2 0 0 0]} & 4 & \frac{50}{3} & 2 & 6.0000001 & 6 & 14 & \text{I} & \text{} \\ \hline
 13 & \text{}_ 5 \text{[0 0 3 3 3 1 0 0]}_ 1 & \text{[0 0 0 0 2]} & 5 & 6.788897449 & 2 & 4.2493 & \text{} & 1.9986 & \text{III} & 15 \\ \hline
 14 & \text{}_ 5 \text{[0 0 3 3 3 1 0 0]}_ 2 & \text{[0 0 0 0 2]} & 5 & 21.21110255 & 3 & 9.871 & \text{} & 13.2420 & \text{III} & 16 \\ \hline
 15 & \text{}_ 5 \text{[0 0 4 2 2 2 0 0]}_ 1 & \text{[0 0 2 0 0]} & 5 & 6.788897449 & 2 & 4.2493 & \text{} & 1.9986 & \text{III} & 13 \\ \hline
 16 & \text{}_ 5 \text{[0 0 4 2 2 2 0 0]}_ 2 & \text{[0 0 2 0 0]} & 5 & 21.21110255 & 3 & 9.871 & \text{} & 13.2420 & \text{III} & 14 \\ \hline
 17 & \text{}_ 5 \text{[0 0 3 3 2 2 0 0]}_ 1 & \text{[0 0 0 1 0]} & 5 & 5.527864045 & 2 & 3.2500000 & \frac{13}{4} & 2 & \text{I} & \text{} \\ \hline
 18 & \text{}_ 5 \text{[0 0 3 3 2 2 0 0]}_ 2 & \text{[0 0 0 1 0]} & 5 & 14.47213595 & 2 & 9.2499989 & \frac{37}{4} & 14 & \text{I} & \text{} \\ \hline
 19 & \text{}_ 5 \text{[0 0 3 3 2 2 0 0]}_ 3 & \text{[0 0 0 1 0]} & 5 & 20 & 3 & 8.89 & \text{} & 13.26 & \text{III} & 20 \\ \hline
 20 & \text{}_ 5 \text{[0 0 3 3 2 2 0 0]}_ 4 & \text{[0 0 0 1 0]} & 5 & 20 & 3 & 8.904 & \text{} & 13.309 & \text{III} & 19 \\ \hline
 21 & \text{}_ 5 \text{[0 0 4 3 2 1 0 0]}_ 1 & \text{[0 0 1 1 1]} & 5 & 10 & 2 & 5.7501 & \text{} & 2.0001 & \text{II} & 22 \\ \hline
 22 & \text{}_ 5 \text{[0 0 4 3 2 1 0 0]}_ 2 & \text{[0 0 1 1 1]} & 5 & 10 & 2 & 5.7501 & \text{} & 2.0002 & \text{II} & 21 \\ \hline
 23 & \text{}_ 5 \text{[0 0 4 4 1 1 0 0]}_ 1 & \text{[0 0 0 3 0]} & 5 & 4 & 1 & 7.250000000 & \frac{29}{4} & 2 & \text{I} & \text{} \\ \hline
 24 & \text{}_ 5 \text{[0 0 4 4 1 1 0 0]}_ 2 & \text{[0 0 0 3 0]} & 5 & 12 & 2 & 7.249999957 & \frac{29}{4} & 2 & \text{I} & \text{} \\ \hline
 25 & \text{}_ 5 \text{[0 0 3 1 1 1 2 0]}_ 1 & \text{[0 2 2 0 0]} & 5 & 3 & 3 & 8.86 & \text{} & 13.22 & \text{III} & 36 \\ \hline
 26 & \text{}_ 5 \text{[0 0 2 2 1 1 2 0]}_ 1 & \text{[0 2 0 1 0]} & 5 & 16+2 \sqrt{2} & 3 & 7.88 & 7.88 & 13.3 & \text{III} & 37 \\ \hline
 27 & \text{}_ 5 \text{[0 0 2 2 1 1 2 0]}_ 2 & \text{[0 2 0 1 0]} & 5 & 16-2 \sqrt{2} & 2 & 8.2499 & \frac{33}{4} & 14 & \text{III} & 38 \\ \hline
 28 & \text{}_ 5 \text{[0 1 2 2 2 2 1 0]}_ 1 & \text{[1 1 0 0 0]} & 5 & 18 & 3 & 7.0 & \text{} & 13.5 & \text{IV} & 29 \\ \hline
 29 & \text{}_ 5 \text{[0 1 2 2 2 2 1 0]}_ 2 & \text{[1 1 0 0 0]} & 5 & 18 & 3 & 6.92 & \text{} & 13.3 & \text{IV} & 28 \\ \hline
 30 & \text{}_ 5 \text{[0 1 3 2 2 1 1 0]}_ 1 & \text{[1 1 1 0 1]} & 5 & 10 & 2 & 6.249981 & \frac{25}{4} & 8 & \text{II} & 31 \\ \hline
 31 & \text{}_ 5 \text{[0 1 3 2 2 1 1 0]}_ 2 & \text{[1 1 1 0 1]} & 5 & 10 & 2 & 6.249981 & \frac{25}{4} & 8 & \text{II} & 30 \\ \hline
 32 & \text{}_ 5 \text{[0 1 3 2 2 1 1 0]}_ 3 & \text{[1 1 1 0 1]} & 5 & 20 & 3 & 0.4 & \text{} & 9.0 & \text{IV} & 33 \\ \hline
 33 & \text{}_ 5 \text{[0 1 3 2 2 1 1 0]}_ 4 & \text{[1 1 1 0 1]} & 5 & 20 & 3 & 0.4 & \text{} & 9.0 & \text{IV} & 32 \\ \hline
 34 & \text{}_ 5 \text{[0 1 3 3 1 1 1 0]}_ 1 & \text{[1 1 0 2 0]} & 5 & 12 & 2 & 7.249984 & \frac{29}{4} & 8 & \text{II} & 35 \\ \hline
 35 & \text{}_ 5 \text{[0 1 3 3 1 1 1 0]}_ 2 & \text{[1 1 0 2 0]} & 5 & 12 & 2 & 7.24998 & \frac{29}{4} & 8 & \text{II} & 34 \\ \hline
 36 & \text{}_ 5 \text{[0 2 3 3 3 1 0 0]}_ 1 & \text{[2 0 0 0 2]} & 5 & 3 & 3 & 8.86 & \text{} & 13.22 & \text{III} & 25 \\ \hline
 37 & \text{}_ 5 \text{[0 2 3 3 2 2 0 0]}_ 1 & \text{[2 0 0 1 0]} & 5 & 16+2 \sqrt{2} & 3 & 7.88 & \text{} & 13.26 & \text{III} & 26 \\ \hline
 38 & \text{}_ 5 \text{[0 2 3 3 2 2 0 0]}_ 2 & \text{[2 0 0 1 0]} & 5 & 16-2 \sqrt{2} & 2 & 8.2499 & \frac{33}{4} & 14 & \text{III} & 27 \\ \hline
 39 & \text{}_ 5 \text{[0 2 2 2 1 1 2 0]}_ 1 & \text{[2 2 0 1 0]} & 5 & 12 & 2 & 7.250000 & \frac{29}{4} & 14 & \text{I} & \text{} \\ \hline
 40 & \text{}_ {\frac{11}{2}} \text{[0 0 3 2 2 2 1 0]}_ 1 & \text{[0 1 1 0 0]} & \frac{11}{2} & 18.61803399 & 3 & 9.4 & \text{} & 15.5 & \text{IV} & \text{41, 50, 51} \\ \hline
 41 & \text{}_ {\frac{11}{2}} \text{[0 0 3 2 2 2 1 0]}_ 2 & \text{[0 1 1 0 0]} & \frac{11}{2} & 18.61803399 & 3 & 9.4 & \text{} & 15.5 & \text{IV} & \text{40, 50, 51} \\ \hline
 42 & \text{}_ {\frac{11}{2}} \text{[0 0 3 2 2 2 1 0]}_ 3 & \text{[0 1 1 0 0]} & \frac{11}{2} & 16.38196601 & 3 & 0.4 & \text{} & 0.7 & \text{IV} & \text{43, 52, 53} \\ \hline
 43 & \text{}_ {\frac{11}{2}} \text{[0 0 3 2 2 2 1 0]}_ 4 & \text{[0 1 1 0 0]} & \frac{11}{2} & 16.38196601 & 3 & 0.4 & \text{} & 0.7 & \text{IV} & \text{42, 52, 53} \\ \hline
 44 & \text{}_ {\frac{11}{2}} \text{[0 0 3 3 2 1 1 0]}_ 1 & \text{[0 1 0 1 1]} & \frac{11}{2} & 18.82842712 & 3 & 12.0 & \text{} & 0.7 & \text{IV} & \text{45, 54, 55} \\ \hline
 45 & \text{}_ {\frac{11}{2}} \text{[0 0 3 3 2 1 1 0]}_ 2 & \text{[0 1 0 1 1]} & \frac{11}{2} & 18.82842712 & 3 & 12.0 & \text{} & 0.7 & \text{IV} & \text{44, 54, 55} \\ \hline
 46 & \text{}_ {\frac{11}{2}} \text{[0 0 3 3 2 1 1 0]}_ 3 & \text{[0 1 0 1 1]} & \frac{11}{2} & 13.17157288 & 3 & 0.3 & \text{} & 0.2 & \text{IV} & \text{47, 56, 57} \\ \hline
 47 & \text{}_ {\frac{11}{2}} \text{[0 0 3 3 2 1 1 0]}_ 4 & \text{[0 1 0 1 1]} & \frac{11}{2} & 13.17157288 & 3 & 0.3 & \text{} & 0.2 & \text{IV} & \text{46, 56, 57} \\ \hline
 48 & \text{}_ {\frac{11}{2}} \text{[0 0 4 3 1 1 1 0]}_ 1 & \text{[0 1 1 2 0]} & \frac{11}{2} & 16 & 3 & 0.4 & \text{} & 0.2 & \text{IV} & \text{49, 58, 59} \\ \hline
 49 & \text{}_ {\frac{11}{2}} \text{[0 0 4 3 1 1 1 0]}_ 2 & \text{[0 1 1 2 0]} & \frac{11}{2} & 16 & 3 & 0.4 & \text{} & 0.2 & \text{IV} & \text{48, 58, 59} \\ \hline
 50 & \text{}_ {\frac{11}{2}} \text{[0 1 3 3 3 2 0 0]}_ 1 & \text{[1 0 0 0 1]} & \frac{11}{2} & 18.61803399 & 3 & 9.4 & \text{} & 15.5 & \text{IV} & \text{40, 41, 51} \\ \hline
 51 & \text{}_ {\frac{11}{2}} \text{[0 1 3 3 3 2 0 0]}_ 2 & \text{[1 0 0 0 1]} & \frac{11}{2} & 18.61803399 & 3 & 9.4 & \text{} & 15.5 & \text{IV} & \text{40, 41, 50} \\ \hline
 52 & \text{}_ {\frac{11}{2}} \text{[0 1 3 3 3 2 0 0]}_ 3 & \text{[1 0 0 0 1]} & \frac{11}{2} & 16.38196601 & 3 & 0.4 & \text{} & 0.7 & \text{IV} & \text{42, 43, 53} \\ \hline
 53 & \text{}_ {\frac{11}{2}} \text{[0 1 3 3 3 2 0 0]}_ 4 & \text{[1 0 0 0 1]} & \frac{11}{2} & 16.38196601 & 3 & 0.4 & \text{} & 0.7 & \text{IV} & \text{42, 43, 52} \\ \hline
 54 & \text{}_ {\frac{11}{2}} \text{[0 1 4 3 2 2 0 0]}_ 1 & \text{[1 0 1 1 0]} & \frac{11}{2} & 18.82842712 & 3 & 12.0 & \text{} & 0.7 & \text{IV} & \text{44, 45, 55} \\ \hline
 55 & \text{}_ {\frac{11}{2}} \text{[0 1 4 3 2 2 0 0]}_ 2 & \text{[1 0 1 1 0]} & \frac{11}{2} & 18.82842712 & 3 & 12.0 & \text{} & 0.7 & \text{IV} & \text{44, 45, 54} \\ \hline
 56 & \text{}_ {\frac{11}{2}} \text{[0 1 4 3 2 2 0 0]}_ 3 & \text{[1 0 1 1 0]} & \frac{11}{2} & 13.17157288 & 3 & 0.3 & \text{} & 0.2 & \text{IV} & \text{46, 47, 57} \\ \hline
 57 & \text{}_ {\frac{11}{2}} \text{[0 1 4 3 2 2 0 0]}_ 4 & \text{[1 0 1 1 0]} & \frac{11}{2} & 13.17157288 & 3 & 0.3 & \text{} & 0.2 & \text{IV} & \text{46, 47, 56} \\ \hline
 58 & \text{}_ {\frac{11}{2}} \text{[0 1 4 4 2 1 0 0]}_ 1 & \text{[1 0 0 2 1]} & \frac{11}{2} & 16 & 3 & 0.4 & \text{} & 0.2 & \text{IV} & \text{48, 49, 59} \\ \hline
 59 & \text{}_ {\frac{11}{2}} \text{[0 1 4 4 2 1 0 0]}_ 2 & \text{[1 0 0 2 1]} & \frac{11}{2} & 16 & 3 & 0.4 & \text{} & 0.2 & \text{IV} & \text{48, 49, 58} \\ \hline
 60 & \text{}_ {\frac{11}{2}} \text{[0 1 2 2 2 1 2 0]}_ 1 & \text{[1 2 0 0 1]} & \frac{11}{2} & 15.45861873 & 3 & 0.4 & \text{} & 0.8 & \text{IV} & \text{61, 66, 67} \\ \hline
 61 & \text{}_ {\frac{11}{2}} \text{[0 1 2 2 2 1 2 0]}_ 2 & \text{[1 2 0 0 1]} & \frac{11}{2} & 15.45861873 & 3 & 0.4 & \text{} & 0.8 & \text{IV} & \text{60, 66, 67} \\ \hline
 62 & \text{}_ {\frac{11}{2}} \text{[0 1 2 2 2 1 2 0]}_ 3 & \text{[1 2 0 0 1]} & \frac{11}{2} & 21.54138127 & 3 & 14.9 & \text{} & 1.2 & \text{IV} & \text{63, 68, 69} \\ \hline
 63 & \text{}_ {\frac{11}{2}} \text{[0 1 2 2 2 1 2 0]}_ 4 & \text{[1 2 0 0 1]} & \frac{11}{2} & 21.54138127 & 3 & 14.9 & \text{} & 1.2 & \text{IV} & \text{62, 68, 69} \\ \hline
 64 & \text{}_ {\frac{11}{2}} \text{[0 1 3 2 1 1 2 0]}_ 1 & \text{[1 2 1 1 0]} & \frac{11}{2} & 18 & 3 & 10.9 & \text{} & 17.9 & \text{IV} & \text{65, 70, 71} \\ \hline
 65 & \text{}_ {\frac{11}{2}} \text{[0 1 3 2 1 1 2 0]}_ 2 & \text{[1 2 1 1 0]} & \frac{11}{2} & 18 & 3 & 10.9 & \text{} & 17.9 & \text{IV} & \text{64, 70, 71} \\ \hline
 66 & \text{}_ {\frac{11}{2}} \text{[0 2 3 2 2 2 1 0]}_ 1 & \text{[2 1 1 0 0]} & \frac{11}{2} & 15.45861873 & 3 & 0.4 & \text{} & 0.8 & \text{IV} & \text{60, 61, 67} \\ \hline
 67 & \text{}_ {\frac{11}{2}} \text{[0 2 3 2 2 2 1 0]}_ 2 & \text{[2 1 1 0 0]} & \frac{11}{2} & 15.45861873 & 3 & 0.4 & \text{} & 0.8 & \text{IV} & \text{60, 61, 66} \\ \hline
 68 & \text{}_ {\frac{11}{2}} \text{[0 2 3 2 2 2 1 0]}_ 3 & \text{[2 1 1 0 0]} & \frac{11}{2} & 21.54138127 & 3 & 14.9 & \text{} & 1.2 & \text{IV} & \text{62, 63, 69} \\ \hline
 69 & \text{}_ {\frac{11}{2}} \text{[0 2 3 2 2 2 1 0]}_ 4 & \text{[2 1 1 0 0]} & \frac{11}{2} & 21.54138127 & 3 & 14.9 & \text{} & 1.2 & \text{IV} & \text{62, 63, 68} \\ \hline
 70 & \text{}_ {\frac{11}{2}} \text{[0 2 3 3 2 1 1 0]}_ 1 & \text{[2 1 0 1 1]} & \frac{11}{2} & 18 & 3 & 10.9 & \text{} & 17.9 & \text{IV} & \text{64, 65, 71} \\ \hline
 71 & \text{}_ {\frac{11}{2}} \text{[0 2 3 3 2 1 1 0]}_ 2 & \text{[2 1 0 1 1]} & \frac{11}{2} & 18 & 3 & 10.9 & \text{} & 17.9 & \text{IV} & \text{64, 65, 70} \\ \hline
 72 & \text{}_ {\frac{11}{2}} \text{[0 2 2 1 1 1 3 0]}_ 1 & \text{[2 3 1 0 0]} & \frac{11}{2} & 20 & 3 & 12.9 & \text{} & 28.2 & \text{IV} & \text{73, 74, 75} \\ \hline
 73 & \text{}_ {\frac{11}{2}} \text{[0 2 2 1 1 1 3 0]}_ 2 & \text{[2 3 1 0 0]} & \frac{11}{2} & 20 & 3 & 12.9 & \text{} & 28.2 & \text{IV} & \text{72, 74, 75} \\ \hline
 74 & \text{}_ {\frac{11}{2}} \text{[0 3 2 2 2 1 2 0]}_ 1 & \text{[3 2 0 0 1]} & \frac{11}{2} & 20 & 3 & 12.9 & \text{} & 28.2 & \text{IV} & \text{72, 73, 75} \\ \hline
 75 & \text{}_ {\frac{11}{2}} \text{[0 3 2 2 2 1 2 0]}_ 2 & \text{[3 2 0 0 1]} & \frac{11}{2} & 20 & 3 & 12.9 & \text{} & 28.2 & \text{IV} & \text{72, 73, 74} \\ \hline
 76 & \text{}_ 6 \text{[0 0 2 2 2 2 1 1]}_ 1 & \text{[0 0 0 0 0]} & 6 & 13.67544468 & 3 & 7.7491 & \frac{31}{4} & \frac{27}{2} & \text{III} & 85 \\ \hline
 77 & \text{}_ 6 \text{[0 0 2 2 2 2 1 1]}_ 2 & \text{[0 0 0 0 0]} & 6 & 26.32455532 & 4 & 14.9996 & 15 & 28 & \text{III} & 86 \\ \hline
 78 & \text{}_ 6 \text{[0 0 3 3 3 3 0 0]}_ 1 & \text{[0 0 0 0 0]} & 6 & 4.808186901 & 3 & 0.999997 & 1 & 0 & \text{I} & \text{} \\ \hline
 79 & \text{}_ 6 \text{[0 0 3 3 3 3 0 0]}_ 2 & \text{[0 0 0 0 0]} & 6 & 18.89861433 & 4 & 6.9999997 & 7 & 12 & \text{I} & \text{} \\ \hline
 80 & \text{}_ 6 \text{[0 0 3 3 3 3 0 0]}_ 3 & \text{[0 0 0 0 0]} & 6 & 21.35059644 & 4 & 11.00000 & 11 & 20 & \text{I} & \text{} \\ \hline
 81 & \text{}_ 6 \text{[0 0 3 3 3 3 0 0]}_ 4 & \text{[0 0 0 0 0]} & 6 & 12.93049869 & 3 & 10.0000 & 10 & 18 & \text{I} & \text{} \\ \hline
 82 & \text{}_ 6 \text{[0 0 3 3 3 3 0 0]}_ 5 & \text{[0 0 0 0 0]} & 6 & 28.01210364 & 5 & 10.8167 & \text{} & 19.63356 & \text{I} & \text{} \\ \hline
 83 & \text{}_ 6 \text{[1 1 2 2 2 2 1 1]}_ 1 & \text{[0 0 0 0 0]} & 6 & 15.52786405 & 3 & 10.999999 & 11 & 20 & \text{I} & \text{} \\ \hline
 84 & \text{}_ 6 \text{[1 1 2 2 2 2 1 1]}_ 2 & \text{[0 0 0 0 0]} & 6 & 24.47213595 & 3 & 19.00000 & 19 & 36 & \text{I} & \text{} \\ \hline
 85 & \text{}_ 6 \text{[1 1 3 3 3 3 0 0]}_ 1 & \text{[0 0 0 0 0]} & 6 & 13.67544468 & 3 & 7.7491 & \frac{31}{4} & \frac{27}{2} & \text{III} & 76 \\ \hline
 86 & \text{}_ 6 \text{[1 1 3 3 3 3 0 0]}_ 2 & \text{[0 0 0 0 0]} & 6 & 26.32455532 & 4 & 14.9996 & 15 & 28 & \text{III} & 77 \\ \hline
 87 & \text{}_ 6 \text{[0 0 4 3 3 2 0 0]}_ 1 & \text{[0 0 1 0 1]} & 6 & 6.658879771 & 3 & 3.0000 & 3 & 0 & \text{I} & \text{} \\ \hline
 88 & \text{}_ 6 \text{[0 0 4 3 3 2 0 0]}_ 2 & \text{[0 0 1 0 1]} & 6 & 23.78136598 & 4 & 12.999995 & 13 & 20 & \text{I} & \text{} \\ \hline
 89 & \text{}_ 6 \text{[0 0 4 3 3 2 0 0]}_ 3 & \text{[0 0 1 0 1]} & 6 & 15.55975425 & 3 & 12.00000 & 12 & 18 & \text{I} & \text{} \\ \hline
 90 & \text{}_ 6 \text{[0 0 4 3 3 2 0 0]}_ 4 & \text{[0 0 1 0 1]} & 6 & 20 & 4 & 1.4 & \text{} & 1.6 & \text{IV} & 91 \\ \hline
 91 & \text{}_ 6 \text{[0 0 4 3 3 2 0 0]}_ 5 & \text{[0 0 1 0 1]} & 6 & 20 & 4 & 0.4 & \text{} & 0.4 & \text{IV} & 90 \\ \hline
 92 & \text{}_ 6 \text{[0 0 4 3 3 2 0 0]}_ 6 & \text{[0 0 1 0 1]} & 6 & 16 & 3 & & \text{} & 9.5 & \text{IV} & \text{93, 94, 95} \\ \hline
 93 & \text{}_ 6 \text{[0 0 4 3 3 2 0 0]}_ 7 & \text{[0 0 1 0 1]} & 6 & 16 & 3 & & \text{} & 9.5 & \text{IV} & \text{92, 94, 95} \\ \hline
 94 & \text{}_ 6 \text{[0 0 4 3 3 2 0 0]}_ 8 & \text{[0 0 1 0 1]} & 6 & 16 & 3 & & \text{} & 9.5 & \text{IV} & \text{92, 93, 95} \\ \hline
 95 & \text{}_ 6 \text{[0 0 4 3 3 2 0 0]}_ 9 & \text{[0 0 1 0 1]} & 6 & 16 & 3 & & \text{} & 9.5 & \text{IV} & \text{92, 93, 94} \\ \hline
 96 & \text{}_ 6 \text{[0 0 5 3 3 1 0 0]}_ 1 & \text{[0 0 2 0 2]} & 6 & 22.60437364 & 4 & 11.999 & 12 & 12 & \text{I} & \text{} \\ \hline
 97 & \text{}_ 6 \text{[0 0 5 3 3 1 0 0]}_ 2 & \text{[0 0 2 0 2]} & 6 & 6.491188584 & 2 & 6.9999997 & 7 & 2 & \text{I} & \text{} \\ \hline
 98 & \text{}_ 6 \text{[0 0 5 3 3 1 0 0]}_ 3 & \text{[0 0 2 0 2]} & 6 & 10.90443778 & 3 & 5.999999 & 6 & 0 & \text{I} & \text{} \\ \hline
 99 & \text{}_ 6 \text{[0 0 4 4 3 1 0 0]}_ 1 & \text{[0 0 0 1 2]} & 6 & 5.395626364 & 2 & 6.00017 & 6 & 2 & \text{III} & 102 \\ \hline
 100 & \text{}_ 6 \text{[0 0 4 4 3 1 0 0]}_ 2 & \text{[0 0 0 1 2]} & 6 & 21.50881142 & 4 & 10.9996 & 11 & 12 & \text{III} & 103 \\ \hline
 101 & \text{}_ 6 \text{[0 0 4 4 3 1 0 0]}_ 3 & \text{[0 0 0 1 2]} & 6 & 17.09556222 & 3 & 11.57 & \text{} & 13.15 & \text{III} & 104 \\ \hline
 102 & \text{}_ 6 \text{[0 0 5 3 2 2 0 0]}_ 1 & \text{[0 0 2 1 0]} & 6 & 5.395626364 & 2 & 6.00017 & 6 & 2 & \text{III} & 99 \\ \hline
 103 & \text{}_ 6 \text{[0 0 5 3 2 2 0 0]}_ 2 & \text{[0 0 2 1 0]} & 6 & 21.50881142 & 4 & 10.9996 & 11 & 12 & \text{III} & 100 \\ \hline
 104 & \text{}_ 6 \text{[0 0 5 3 2 2 0 0]}_ 3 & \text{[0 0 2 1 0]} & 6 & 17.09556222 & 3 & 11.57 & \text{} & 13.15 & \text{III} & 101 \\ \hline
 105 & \text{}_ 6 \text{[0 0 4 4 2 2 0 0]}_ 1 & \text{[0 0 0 2 0]} & 6 & 16 & 3 & 10.60 & \text{} & 13.15 & \text{III} & 106 \\ \hline
 106 & \text{}_ 6 \text{[0 0 4 4 2 2 0 0]}_ 2 & \text{[0 0 0 2 0]} & 6 & 16 & 3 & 10.60 & \text{} & 13.15 & \text{III} & 105 \\ \hline
 107 & \text{}_ 6 \text{[0 0 4 4 2 2 0 0]}_ 3 & \text{[0 0 0 2 0]} & 6 & 10.67351551 & 2 & 11.000000 & 11 & 14 & \text{I} & \text{} \\ \hline
 108 & \text{}_ 6 \text{[0 0 4 4 2 2 0 0]}_ 4 & \text{[0 0 0 2 0]} & 6 & 17.89750309 & 3 & 13.0000 & 13 & 18 & \text{I} & \text{} \\ \hline
 109 & \text{}_ 6 \text{[0 0 4 4 2 2 0 0]}_ 5 & \text{[0 0 0 2 0]} & 6 & 4.524563121 & 2 & 5.000000 & 5 & 2 & \text{I} & \text{} \\ \hline
 110 & \text{}_ 6 \text{[0 0 4 4 2 2 0 0]}_ 6 & \text{[0 0 0 2 0]} & 6 & 20.39072479 & 4 & 9.9998 & 10 & 12 & \text{I} & \text{} \\ \hline
 111 & \text{}_ 6 \text{[0 0 4 4 2 2 0 0]}_ 7 & \text{[0 0 0 2 0]} & 6 & 24.88621488 & 4 & 13.99999 & 14 & 20 & \text{I} & \text{} \\ \hline
 112 & \text{}_ 6 \text{[0 0 4 4 2 2 0 0]}_ 8 & \text{[0 0 0 2 0]} & 6 & 7.627478610 & 3 & 4.00000 & 4 & 0 & \text{I} & \text{} \\ \hline
 113 & \text{}_ 6 \text{[0 0 4 4 2 2 0 0]}_ 9 & \text{[0 0 0 2 0]} & 6 & 14 & 3 & 9.004 & 9 & 10 & \text{II} & 114 \\ \hline
 114 & \text{}_ 6 \text{[0 0 4 4 2 2 0 0]}_{10} & \text{[0 0 0 2 0]} & 6 & 14 & 3 & 9.000 & 9 & 10 & \text{II} & 113 \\ \hline
 115 & \text{}_ 6 \text{[0 0 5 4 2 1 0 0]}_ 1 & \text{[0 0 1 2 1]} & 6 & 12 & 3 & 7.00000 & 7 & 0 & \text{I} &  \\ \hline
 116 & \text{}_ 6 \text{[0 0 5 4 2 1 0 0]}_ 2 & \text{[0 0 1 2 1]} & 6 & 8 & 2 & 8.0000 & 8 & 2 & \text{II} & \text{} 117 \\ \hline
 117 & \text{}_ 6 \text{[0 0 5 4 2 1 0 0]}_ 3 & \text{[0 0 1 2 1]} & 6 & 8 & 2 & 8.0000 & 8 & 2 & \text{II} & 116 \\ \hline
 118 & \text{}_ 6 \text{[0 0 5 5 1 1 0 0]}_ 1 & \text{[0 0 0 4 0]} & 6 & 3.012081585 & 1 & 10.0000000000 & 10 & 2 & \text{I} & \text{} \\ \hline
 119 & \text{}_ 6 \text{[0 0 5 5 1 1 0 0]}_ 2 & \text{[0 0 0 4 0]} & 6 & 9.780167472 & 2 & 10.00000000 & 10 & 2 & \text{I} & \text{} \\ \hline
 120 & \text{}_ 6 \text{[0 0 5 5 1 1 0 0]}_ 3 & \text{[0 0 0 4 0]} & 6 & 15.20775094 & 3 & 9.000000000 & 9 & 0 & \text{I} & \text{} \\ \hline
 121 & \text{}_ 6 \text{[0 0 2 2 2 2 2 0]}_ 1 & \text{[0 2 0 0 0]} & 6 & 20.97783214 & 4 & 9.9988 & 10 & 20 & \text{III} & 181 \\ \hline
 122 & \text{}_ 6 \text{[0 0 2 2 2 2 2 0]}_ 2 & \text{[0 2 0 0 0]} & 6 & 11.34832950 & 3 & 9.00 & 9 & 18 & \text{III} & 182 \\ \hline
 123 & \text{}_ 6 \text{[0 0 2 2 2 2 2 0]}_ 3 & \text{[0 2 0 0 0]} & 6 & 25.67383837 & 4 & 13.9997 & 14 & 28 & \text{III} & 183 \\ \hline
 124 & \text{}_ 6 \text{[1 1 2 2 2 2 2 0]}_ 1 & \text{[0 2 0 0 0]} & 6 & 11.54748008 & 3 & 6.7499 & \frac{27}{4} & \frac{27}{2} & \text{III} & 179 \\ \hline
 125 & \text{}_ 6 \text{[1 1 2 2 2 2 2 0]}_ 2 & \text{[0 2 0 0 0]} & 6 & 23.78585325 & 3 & 17.999 & 18 & 36 & \text{III} & 180 \\ \hline
 126 & \text{}_ 6 \text{[0 0 3 2 2 1 2 0]}_ 1 & \text{[0 2 1 0 1]} & 6 & 23.12310563 & 4 & 12.000 & 12 & 20 & \text{III} & 184 \\ \hline
 127 & \text{}_ 6 \text{[0 0 3 2 2 1 2 0]}_ 2 & \text{[0 2 1 0 1]} & 6 & 14.87689437 & 3 & 11.0008 & 11 & 18 & \text{III} & 185 \\ \hline
 128 & \text{}_ 6 \text{[0 0 3 2 2 1 2 0]}_ 3 & \text{[0 2 1 0 1]} & 6 & 14.87689437 & 3 & 7.21 & \text{} & & \text{IV} & \text{129, 186, 187} \\ \hline
 129 & \text{}_ 6 \text{[0 0 3 2 2 1 2 0]}_ 4 & \text{[0 2 1 0 1]} & 6 & 14.87689437 & 3 & 7.2 & \text{} &  & \text{IV} & \text{128, 186, 187} \\ \hline
 130 & \text{}_ 6 \text{[0 0 3 2 2 1 2 0]}_ 5 & \text{[0 2 1 0 1]} & 6 & 23.12310563 & 4 & 17.5 & \text{} & 32.0 & \text{IV} & \text{131, 188, 189} \\ \hline
 131 & \text{}_ 6 \text{[0 0 3 2 2 1 2 0]}_ 6 & \text{[0 2 1 0 1]} & 6 & 23.12310563 & 4 & 17.5 & \text{} & 32.0 & \text{IV} & \text{130, 188, 189} \\ \hline
 132 & \text{}_ 6 \text{[0 0 4 2 1 1 2 0]}_ 1 & \text{[0 2 2 1 0]} & 6 & 16 & 3 & 10.57 & \text{} & 13.15 & \text{III} & 190 \\ \hline
 133 & \text{}_ 6 \text{[0 0 3 3 1 1 2 0]}_ 1 & \text{[0 2 0 2 0]} & 6 & 24.07364133 & 4 & 13.000 & 13 & 20 & \text{III} & 191 \\ \hline
 134 & \text{}_ 6 \text{[0 0 3 3 1 1 2 0]}_ 2 & \text{[0 2 0 2 0]} & 6 & 17.26106778 & 3 & 11.999 & 12 & 18 & \text{III} & 192 \\ \hline
 135 & \text{}_ 6 \text{[0 0 3 3 1 1 2 0]}_ 3 & \text{[0 2 0 2 0]} & 6 & 9.656169691 & 2 & 9.99999 & 10 & 14 & \text{III} & 193 \\ \hline
 136 & \text{}_ 6 \text{[0 0 3 3 1 1 2 0]}_ 4 & \text{[0 2 0 2 0]} & 6 & 15.00912120 & 3 & 9.57 & \text{} & 13.15 & \text{III} & 194 \\ \hline
 137 & \text{}_ 6 \text{[0 0 1 1 1 1 4 0]}_ 1 & \text{[0 4 0 0 0]} & 6 & 24 & 4 & 12.002 & 12 & 28 & \text{III} & 217 \\ \hline
 138 & \text{}_ 6 \text{[1 1 1 1 1 1 4 0]}_ 1 & \text{[0 4 0 0 0]} & 6 & 22 & 3 & 16.0000 & 16 & 36 & \text{III} & 216 \\ \hline
 139 & \text{}_ 6 \text{[0 1 3 3 3 1 1 0]}_ 1 & \text{[1 1 0 0 2]} & 6 & 15.45861873 & 3 & 9.8 & \text{} & 14.7 & \text{IV} & \text{140, 143, 144} \\ \hline
 140 & \text{}_ 6 \text{[0 1 3 3 3 1 1 0]}_ 2 & \text{[1 1 0 0 2]} & 6 & 15.45861873 & 3 & 9.8 & \text{} & 14.7 & \text{IV} & \text{139, 143, 144} \\ \hline
 141 & \text{}_ 6 \text{[0 1 3 3 3 1 1 0]}_ 3 & \text{[1 1 0 0 2]} & 6 & 21.54138127 & 4 & 0.5 & \text{} & 0.6 & \text{IV} & \text{142, 145, 146} \\ \hline
 142 & \text{}_ 6 \text{[0 1 3 3 3 1 1 0]}_ 4 & \text{[1 1 0 0 2]} & 6 & 21.54138127 & 4 & 0.5 & \text{} & 0.6 & \text{IV} & \text{141, 145, 146} \\ \hline
 143 & \text{}_ 6 \text{[0 1 4 2 2 2 1 0]}_ 1 & \text{[1 1 2 0 0]} & 6 & 15.45861873 & 3 & 9.8 & \text{} & 14.7 & \text{IV} & \text{139, 140, 144} \\ \hline
 144 & \text{}_ 6 \text{[0 1 4 2 2 2 1 0]}_ 2 & \text{[1 1 2 0 0]} & 6 & 15.45861873 & 3 & 9.8 & \text{} & 14.7 & \text{IV} & \text{139, 140, 143} \\ \hline
 145 & \text{}_ 6 \text{[0 1 4 2 2 2 1 0]}_ 3 & \text{[1 1 2 0 0]} & 6 & 21.54138127 & 4 & 0.5 & \text{} & 0.6 & \text{IV} & \text{141, 142, 146} \\ \hline
 146 & \text{}_ 6 \text{[0 1 4 2 2 2 1 0]}_ 4 & \text{[1 1 2 0 0]} & 6 & 21.54138127 & 4 & 0.5 & \text{} & 0.6 & \text{IV} & \text{141, 142, 145} \\ \hline
 147 & \text{}_ 6 \text{[0 1 3 3 2 2 1 0]}_ 1 & \text{[1 1 0 1 0]} & 6 & 19.61100719 & 3 & 14.9997 & 15 & 27 & \text{II} & 148 \\ \hline
 148 & \text{}_ 6 \text{[0 1 3 3 2 2 1 0]}_ 2 & \text{[1 1 0 1 0]} & 6 & 19.61100719 & 3 & 14.9997 & 15 & 27 & \text{II} & 147 \\ \hline
 149 & \text{}_ 6 \text{[0 1 3 3 2 2 1 0]}_ 3 & \text{[1 1 0 1 0]} & 6 & 20.51664428 & 4 & 9.499 & \frac{19}{2} & 16 & \text{II} & 150 \\ \hline
 150 & \text{}_ 6 \text{[0 1 3 3 2 2 1 0]}_ 4 & \text{[1 1 0 1 0]} & 6 & 20.51664428 & 4 & 9.500 & \frac{19}{2} & 16 & \text{II} & 149 \\ \hline
 151 & \text{}_ 6 \text{[0 1 3 3 2 2 1 0]}_ 5 & \text{[1 1 0 1 0]} & 6 & 16.40430841 & 3 & 10.997 & 11 & 19 & \text{II} & 152 \\ \hline
 152 & \text{}_ 6 \text{[0 1 3 3 2 2 1 0]}_ 6 & \text{[1 1 0 1 0]} & 6 & 16.40430841 & 3 & 10.997 & 11 & 19 & \text{II} & 151 \\ \hline
 153 & \text{}_ 6 \text{[0 1 3 3 2 2 1 0]}_ 7 & \text{[1 1 0 1 0]} & 6 & 8.468040123 & 3 & 5.8 & \text{} & 9.03 & \text{II} & 154 \\ \hline
 154 & \text{}_ 6 \text{[0 1 3 3 2 2 1 0]}_ 8 & \text{[1 1 0 1 0]} & 6 & 8.468040123 & 3 & 5.8 & \text{} & 9.01 & \text{II} & 153 \\ \hline
 155 & \text{}_ 6 \text{[0 1 3 3 2 2 1 0]}_ 9 & \text{[1 1 0 1 0]} & 6 & 14.27984675 & 3 & 7.5 & \text{} & 0.7 & \text{IV} & \text{156, 157, 158} \\ \hline
 156 & \text{}_ 6 \text{[0 1 3 3 2 2 1 0]}_{10} & \text{[1 1 0 1 0]} & 6 & 14.27984675 & 3 & 7.5 & \text{} & 0.7 & \text{IV} & \text{155, 157, 158} \\ \hline
 157 & \text{}_ 6 \text{[0 1 3 3 2 2 1 0]}_{11} & \text{[1 1 0 1 0]} & 6 & 14.27984675 & 3 & 7.5 & \text{} & 0.7 & \text{IV} & \text{155, 156, 158} \\ \hline
 158 & \text{}_ 6 \text{[0 1 3 3 2 2 1 0]}_{12} & \text{[1 1 0 1 0]} & 6 & 14.27984675 & 3 & 7.5 & \text{} & 0.7 & \text{IV} & \text{155, 156, 157} \\ \hline
 159 & \text{}_ 6 \text{[0 1 3 3 2 2 1 0]}_{13} & \text{[1 1 0 1 0]} & 6 & 24.72015325 & 4 & 0.6 & \text{} & 1.0 & \text{IV} & \text{160, 161, 162} \\ \hline
 160 & \text{}_ 6 \text{[0 1 3 3 2 2 1 0]}_{14} & \text{[1 1 0 1 0]} & 6 & 24.72015325 & 4 & 0.6 & \text{} & 1.0 & \text{IV} & \text{159, 161, 162} \\ \hline
 161 & \text{}_ 6 \text{[0 1 3 3 2 2 1 0]}_{15} & \text{[1 1 0 1 0]} & 6 & 24.72015325 & 4 & 0.6 & \text{} & 1.0 & \text{IV} & \text{159, 160, 162} \\ \hline
 162 & \text{}_ 6 \text{[0 1 3 3 2 2 1 0]}_{16} & \text{[1 1 0 1 0]} & 6 & 24.72015325 & 4 & 0.6 & \text{} & 1.0 & \text{IV} & \text{159, 160, 161} \\ \hline
 163 & \text{}_ 6 \text{[0 1 4 3 2 1 1 0]}_ 1 & \text{[1 1 1 1 1]} & 6 & 16 & 3 & 10.9 & \text{} & 14.0 & \text{IV} & 164 \\ \hline
 164 & \text{}_ 6 \text{[0 1 4 3 2 1 1 0]}_ 2 & \text{[1 1 1 1 1]} & 6 & 16 & 3 & 10.9 & \text{} & 14.0 & \text{IV} & 163 \\ \hline
 165 & \text{}_ 6 \text{[0 1 4 3 2 1 1 0]}_ 3 & \text{[1 1 1 1 1]} & 6 & 22.84371184 & 4 & 11.998 & 12 & 16 & \text{II} & 166 \\ \hline
 166 & \text{}_ 6 \text{[0 1 4 3 2 1 1 0]}_ 4 & \text{[1 1 1 1 1]} & 6 & 22.84371184 & 4 & 11.998 & 12 & 16 & \text{II} & 165 \\ \hline
 167 & \text{}_ 6 \text{[0 1 4 3 2 1 1 0]}_ 5 & \text{[1 1 1 1 1]} & 6 & 7.429856598 & 2 & 7.9994 & 8 & 8 & \text{II} & 168 \\ \hline
 168 & \text{}_ 6 \text{[0 1 4 3 2 1 1 0]}_ 6 & \text{[1 1 1 1 1]} & 6 & 7.429856598 & 2 & 7.9994 & 8 & 8 & \text{II} & 167 \\ \hline
 169 & \text{}_ 6 \text{[0 1 4 3 2 1 1 0]}_ 7 & \text{[1 1 1 1 1]} & 6 & 12.72643156 & 3 & 8.500 & \frac{17}{2} & 9 & \text{II} & 170 \\ \hline
 170 & \text{}_ 6 \text{[0 1 4 3 2 1 1 0]}_ 8 & \text{[1 1 1 1 1]} & 6 & 12.72643156 & 3 & 8.500 & \frac{17}{2} & 9 & \text{II} & 169 \\ \hline
 171 & \text{}_ 6 \text{[0 1 4 4 1 1 1 0]}_ 1 & \text{[1 1 0 3 0]} & 6 & \frac{25}{2}+\frac{\sqrt{37}}{2} & 3 & 10.000 & 10 & 9 & \text{II} & 172 \\ \hline
 172 & \text{}_ 6 \text{[0 1 4 4 1 1 1 0]}_ 2 & \text{[1 1 0 3 0]} & 6 & \frac{25}{2}+\frac{\sqrt{37}}{2} & 3 & 10.000 & 10 & 9 & \text{II} & 171 \\ \hline
 173 & \text{}_ 6 \text{[0 1 4 4 1 1 1 0]}_ 3 & \text{[1 1 0 3 0]} & 6 & \frac{25}{2}-\frac{\sqrt{37}}{2} & 2 & 9.5000 & \frac{19}{2} & 8 & \text{II} & 174 \\ \hline
 174 & \text{}_ 6 \text{[0 1 4 4 1 1 1 0]}_ 4 & \text{[1 1 0 3 0]} & 6 & \frac{25}{2}-\frac{\sqrt{37}}{2} & 2 & 9.5000 & \frac{19}{2} & 8 & \text{II} & 173 \\ \hline
 175 & \text{}_ 6 \text{[0 1 2 2 1 1 3 0]}_ 1 & \text{[1 3 0 1 0]} & 6 & 18.48338852 & 3 & 12.0 & \text{} & 23.5 & \text{IV} & \text{176, 210, 211} \\ \hline
 176 & \text{}_ 6 \text{[0 1 2 2 1 1 3 0]}_ 2 & \text{[1 3 0 1 0]} & 6 & 18.48338852 & 3 & 12.0 & \text{} & 23.5 & \text{IV} & \text{175, 210, 211} \\ \hline
 177 & \text{}_ 6 \text{[0 1 2 2 1 1 3 0]}_ 3 & \text{[1 3 0 1 0]} & 6 & 23.51661148 & 4 & 0.5 & \text{} & 1.1 & \text{IV} & \text{178, 212, 213} \\ \hline
 178 & \text{}_ 6 \text{[0 1 2 2 1 1 3 0]}_ 4 & \text{[1 3 0 1 0]} & 6 & 23.51661148 & 4 & 0.5 & \text{} & 1.1 & \text{IV} & \text{177, 212, 213} \\ \hline
 179 & \text{}_ 6 \text{[0 2 2 2 2 2 1 1]}_ 1 & \text{[2 0 0 0 0]} & 6 & 11.54748008 & 3 & 6.7499 & \frac{27}{4} & \frac{27}{2} & \text{III} & 124 \\ \hline
 180 & \text{}_ 6 \text{[0 2 2 2 2 2 1 1]}_ 2 & \text{[2 0 0 0 0]} & 6 & 23.78585325 & 3 & 17.999 & 18 & 36 & \text{III} & 125 \\ \hline
 181 & \text{}_ 6 \text{[0 2 3 3 3 3 0 0]}_ 1 & \text{[2 0 0 0 0]} & 6 & 20.97783214 & 4 & 9.9988 & 10 & 20 & \text{III} & 121 \\ \hline
 182 & \text{}_ 6 \text{[0 2 3 3 3 3 0 0]}_ 2 & \text{[2 0 0 0 0]} & 6 & 11.34832950 & 3 & 9.00 & 9 & 18 & \text{III} & 122 \\ \hline
 183 & \text{}_ 6 \text{[0 2 3 3 3 3 0 0]}_ 3 & \text{[2 0 0 0 0]} & 6 & 25.67383837 & 4 & 13.9997 & 14 & 28 & \text{III} & 123 \\ \hline
 184 & \text{}_ 6 \text{[0 2 4 3 3 2 0 0]}_ 1 & \text{[2 0 1 0 1]} & 6 & 23.12310563 & 4 & 12.000 & 12 & 20 & \text{III} & 126 \\ \hline
 185 & \text{}_ 6 \text{[0 2 4 3 3 2 0 0]}_ 2 & \text{[2 0 1 0 1]} & 6 & 14.87689437 & 3 & 11.0008 & 11 & 18 & \text{III} & 127 \\ \hline
 186 & \text{}_ 6 \text{[0 2 4 3 3 2 0 0]}_ 3 & \text{[2 0 1 0 1]} & 6 & 14.87689437 & 3 & 7.21 & \text{} & & \text{IV} & \text{128, 129, 187} \\ \hline
 187 & \text{}_ 6 \text{[0 2 4 3 3 2 0 0]}_ 4 & \text{[2 0 1 0 1]} & 6 & 14.87689437 & 3 & 7.2 & \text{} &  & \text{IV} & \text{128, 129, 186} \\ \hline
 188 & \text{}_ 6 \text{[0 2 4 3 3 2 0 0]}_ 5 & \text{[2 0 1 0 1]} & 6 & 23.12310563 & 4 & 17.5 & \text{} & 32.0 & \text{IV} & \text{130, 131, 189} \\ \hline
 189 & \text{}_ 6 \text{[0 2 4 3 3 2 0 0]}_ 6 & \text{[2 0 1 0 1]} & 6 & 23.12310563 & 4 & 17.5 & \text{} & 32.0 & \text{IV} & \text{130, 131, 188} \\ \hline
 190 & \text{}_ 6 \text{[0 2 4 4 3 1 0 0]}_ 1 & \text{[2 0 0 1 2]} & 6 & 16 & 3 & 10.57 & \text{} & 13.15 & \text{III} & 132 \\ \hline
 191 & \text{}_ 6 \text{[0 2 4 4 2 2 0 0]}_ 1 & \text{[2 0 0 2 0]} & 6 & 24.07364133 & 4 & 13.000 & 13 & 20 & \text{III} & 133 \\ \hline
 192 & \text{}_ 6 \text{[0 2 4 4 2 2 0 0]}_ 2 & \text{[2 0 0 2 0]} & 6 & 17.26106778 & 3 & 11.999 & 12 & 18 & \text{III} & 134 \\ \hline
 193 & \text{}_ 6 \text{[0 2 4 4 2 2 0 0]}_ 3 & \text{[2 0 0 2 0]} & 6 & 9.656169691 & 2 & 9.99999 & 10 & 14 & \text{III} & 135 \\ \hline
 194 & \text{}_ 6 \text{[0 2 4 4 2 2 0 0]}_ 4 & \text{[2 0 0 2 0]} & 6 & 15.00912120 & 3 & 9.57 & \text{} & 13.15 & \text{III} & 136 \\ \hline
 195 & \text{}_ 6 \text{[0 2 2 2 2 2 2 0]}_ 1 & \text{[2 2 0 0 0]} & 6 & 20.42082091 & 4 & 8.99999 & 9 & 20 & \text{I} & \text{} \\ \hline
 196 & \text{}_ 6 \text{[0 2 2 2 2 2 2 0]}_ 2 & \text{[2 2 0 0 0]} & 6 & 9.804773390 & 3 & 8.00000 & 8 & 18 & \text{I} & \text{} \\ \hline
 197 & \text{}_ 6 \text{[0 2 2 2 2 2 2 0]}_ 3 & \text{[2 2 0 0 0]} & 6 & 23.10773903 & 3 & 16.99999 & 17 & 36 & \text{I} & \text{} \\ \hline
 198 & \text{}_ 6 \text{[0 2 2 2 2 2 2 0]}_ 4 & \text{[2 2 0 0 0]} & 6 & \frac{58}{3} & 3 & 12.999 & 13 & 28 & \text{II} & 199 \\ \hline
 199 & \text{}_ 6 \text{[0 2 2 2 2 2 2 0]}_ 5 & \text{[2 2 0 0 0]} & 6 & \frac{58}{3} & 3 & 12.999 & 13 & 28 & \text{II} & 198 \\ \hline
 200 & \text{}_ 6 \text{[0 2 2 2 2 2 2 0]}_ 6 & \text{[2 2 0 0 0]} & 6 & \frac{74}{3} & 4 & 14.5 & \text{} & 111.5 & \text{IV} & 201 \\ \hline
 201 & \text{}_ 6 \text{[0 2 2 2 2 2 2 0]}_ 7 & \text{[2 2 0 0 0]} & 6 & \frac{74}{3} & 4 & 14.5 & \text{} & 111.5 & \text{IV} & 200 \\ \hline
 202 & \text{}_ 6 \text{[0 2 3 2 2 1 2 0]}_ 1 & \text{[2 2 1 0 1]} & 6 & \frac{55}{3}+\frac{\sqrt{145}}{3} & 4 & 10.999997 & 11 & 20 & \text{I} & \text{} \\ \hline
 203 & \text{}_ 6 \text{[0 2 3 2 2 1 2 0]}_ 2 & \text{[2 2 1 0 1]} & 6 & \frac{55}{3}-\frac{\sqrt{145}}{3} & 3 & 10.0000 & 10 & 18 & \text{I} & \text{} \\ \hline
 204 & \text{}_ 6 \text{[0 2 3 3 1 1 2 0]}_ 1 & \text{[2 2 0 2 0]} & 6 & 23.18267020 & 4 & 12.00000 & 12 & 20 & \text{I} & \text{} \\ \hline
 205 & \text{}_ 6 \text{[0 2 3 3 1 1 2 0]}_ 2 & \text{[2 2 0 2 0]} & 6 & 16.71846288 & 3 & 11.00000 & 11 & 18 & \text{I} & \text{} \\ \hline
 206 & \text{}_ 6 \text{[0 2 3 3 1 1 2 0]}_ 3 & \text{[2 2 0 2 0]} & 6 & 8.765533583 & 2 & 8.99999981 & 9 & 14 & \text{I} & \text{} \\ \hline
 207 & \text{}_ 6 \text{[0 2 3 3 1 1 2 0]}_ 4 & \text{[2 2 0 2 0]} & 6 & \frac{46}{3} & 3 & 11.000 & 11 & 18 & \text{II} & 208 \\ \hline
 208 & \text{}_ 6 \text{[0 2 3 3 1 1 2 0]}_ 5 & \text{[2 2 0 2 0]} & 6 & \frac{46}{3} & 3 & 10.9995 & 11 & 18 & \text{II} & 207 \\ \hline
 209 & \text{}_ 6 \text{[0 2 1 1 1 1 4 0]}_ 1 & \text{[2 4 0 0 0]} & 6 & \frac{64}{3} & 3 & 15.000 & 15 & 36 & \text{III} & 218 \\ \hline
 210 & \text{}_ 6 \text{[0 3 3 3 2 2 1 0]}_ 1 & \text{[3 1 0 1 0]} & 6 & 18.48338852 & 3 & 12.0 & \text{} & 23.5 & \text{IV} & \text{175, 176, 211} \\ \hline
 211 & \text{}_ 6 \text{[0 3 3 3 2 2 1 0]}_ 2 & \text{[3 1 0 1 0]} & 6 & 18.48338852 & 3 & 12.0 & \text{} & 23.5 & \text{IV} & \text{175, 176, 210} \\ \hline
 212 & \text{}_ 6 \text{[0 3 3 3 2 2 1 0]}_ 3 & \text{[3 1 0 1 0]} & 6 & 23.51661148 & 4 & 0.5 & \text{} & 1.1 & \text{IV} & \text{177, 178, 213} \\ \hline
 213 & \text{}_ 6 \text{[0 3 3 3 2 2 1 0]}_ 4 & \text{[3 1 0 1 0]} & 6 & 23.51661148 & 4 & 0.5 & \text{} & 1.1 & \text{IV} & \text{177, 178, 212} \\ \hline
 214 & \text{}_ 6 \text{[0 3 2 2 1 1 3 0]}_ 1 & \text{[3 3 0 1 0]} & 6 & \frac{35}{2} & 3 & 12.0000 & 12 & 27 & \text{II} & 215 \\ \hline
 215 & \text{}_ 6 \text{[0 3 2 2 1 1 3 0]}_ 2 & \text{[3 3 0 1 0]} & 6 & \frac{35}{2} & 3 & 12.0000 & 12 & 27 & \text{II} & 214 \\ \hline
 216 & \text{}_ 6 \text{[0 4 2 2 2 2 1 1]}_ 1 & \text{[4 0 0 0 0]} & 6 & 22 & 3 & 16.0000 & 16 & 36 & \text{III} & 138 \\ \hline
 217 & \text{}_ 6 \text{[0 4 3 3 3 3 0 0]}_ 1 & \text{[4 0 0 0 0]} & 6 & 24 & 4 & 12.002 & 12 & 28 & \text{III} & 137 \\ \hline
 218 & \text{}_ 6 \text{[0 4 2 2 2 2 2 0]}_ 1 & \text{[4 2 0 0 0]} & 6 & \frac{64}{3} & 3 & 15.000 & 15 & 36 & \text{III} & 209 \\ \hline
 219 & \text{}_ 6 \text{[0 4 1 1 1 1 4 0]}_ 1 & \text{[4 4 0 0 0]} & 6 & \frac{98}{5} & 3 & 13.00000 & 13 & 36 & \text{I} & \text{} \\
\hline
\caption{\small\it    Spectral data for all states in planar ${\cal N} = 4$ SYM. This table has the following columns. The first two columns contain the {\tt St.} {\tt No.} and {\tt State ID}, both of which uniquely identify a state. The third coulmn gives the quantum numbers of the state. The fourth column is the bare dimension $\Delta_0$ and the fifth column gives the one-loop dimension, from~\cite{Marboe:2018ugv}. The sixth column gives the string mass level $\delta$. The seventh column gives our best fit for the sub-leading dimension at strong coupling, more precisely the ${d}_1$ coefficient and where possible, the eighth column gives our prediction for this coefficient. The ninth column gives the sub-leading value of the Casimir at strong coupling: $j_1$. The tenth column gives the state type, and consequently the eleventh column gives the {\tt St.} {\tt Nos.} of other other states degenerate to the state, if applicable. }
\label{tab:allStates}
\end{longtable}

==> (inline-1) <==
\begin{longtable}{@{\extracolsep{\fill}}|C|C|C|C|C|C|C|C|C|C|C|@{}}
\hline
\text{{\tt St.} {\tt No.}} & \texttt{State ID} & [\ell_1\;\ell_2\;q_1\;p\;q_2] & \Delta _ 0 & \Delta _ 0\text{ \
+ $\#$ }g^2 & \delta & 2\,\sqrt{\delta } \lambda ^{1/4} - 2
 & d_1 & j_1 & \text{Type} & \text{Degs.} \\

 & &  &  &  &  & + \frac{\#}{\sqrt{\delta }}\frac{1}{\lambda ^{1/4}} & & & & \\[3pt]
\hline\hline
\rowcolor{CornflowerBlue} 14 & \text{}_ 5 \text{[0 0 3 3 3 1 0 0]}_ 2 & \text{[0 0 0 0 2]} & 5 \
& 21.21110255 & 3 & 9.9 & \text{} & 13.2  &  \text{III} & 16 \\
\rowcolor{CornflowerBlue} 16 & \text{}_ 5 \text{[0 0 4 2 2 2 0 0]}_ 2 & \text{[0 0 2 0 0]} & 5 \
& 21.21110255 & 3 & 9.9 & \text{} & 13.2  &  \text{III} & 14 \\
\rowcolor{LimeGreen} 19 & \text{}_ 5 \text{[0 0 3 3 2 2 0 0]}_ 3 & \text{[0 0 0 1 0]} & 5 \
 & 20 & 3 & 8.9 & \text{} & 13.3  &  \text{III} & 20 \\
\rowcolor{LimeGreen} 20 & \text{}_ 5 \text{[0 0 3 3 2 2 0 0]}_ 4 & \text{[0 0 0 1 0]} & 5 \
& 20 & 3 & 8.9 & \text{} & 13.3  &  \text{III} & 19 \\
\rowcolor{LimeGreen} 76 & \text{}_ 6 \text{[0 0 2 2 2 2 1 1]}_ 1 & \text{[0 0 0 0 0]} & 6 \
& 13.67544468 & 3 & 7.749 & \frac{31}{4} & \frac{27}{2} &  \text{III} & 85 \\
\rowcolor{LimeGreen} 78 & \text{}_ 6 \text{[0 0 3 3 3 3 0 0]}_ 1 & \text{[0 0 0 0 0]} & 6 \
& 4.808186901 & 3 & 1.0000 & 1 & 0 &  \text{I} & \text{} \\
\rowcolor{LimeGreen} 81 & \text{}_ 6 \text{[0 0 3 3 3 3 0 0]}_ 4 & \text{[0 0 0 0 0]} & 6 \
& 12.93049869 & 3 & 10.0000 & 10 & 18 &  \text{I} & \text{} \\
\rowcolor{LimeGreen} 83 & \text{}_ 6 \text{[1 1 2 2 2 2 1 1]}_ 1 & \text{[0 0 0 0 0]} & 6 \
& 15.52786405 & 3 & 10.999999 & 11 & 20 &  \text{I} & \text{} \\
\rowcolor{LimeGreen} 84 & \text{}_ 6 \text{[1 1 2 2 2 2 1 1]}_ 2 & \text{[0 0 0 0 0]} & 6 \
& 24.47213595 & 3 & 19.00000 & 19 & 36 &  \text{I} & \text{} \
\\
\rowcolor{LimeGreen} 85 & \text{}_ 6 \text{[1 1 3 3 3 3 0 0]}_ 1 & \text{[0 0 0 0 0]} & 6 \
& 13.67544468 & 3 & 7.749 & \frac{31}{4} & \frac{27}{2} &  \text{III} & 76 \\
\rowcolor{Apricot} 87 & \text{}_ 6 \text{[0 0 4 3 3 2 0 0]}_ 1 & \text{[0 0 1 0 1]} & 6 \
& 6.658879771 & 3 & 3.00 & 3 & 0 &  \text{I} & \text{} \\
\rowcolor{Apricot} 89 & \text{}_ 6 \text{[0 0 4 3 3 2 0 0]}_ 3 & \text{[0 0 1 0 1]} & 6 \
& 15.55975425 & 3 & 12.0000 & 12 & 18 &  \text{I} & \text{} \\
\rowcolor{CornflowerBlue} 92 & \text{}_ 6 \text{[0 4 3 3 2 0 0]}_ 6 & \text{[0 0 1 0 1]} & 6 \
 & 16 & 3 & & \text{} & 9.5 &  \text{IV} & \text{93, 94, \
95} \\
\rowcolor{CornflowerBlue} 93 & \text{}_ 6 \text{[0 0 4 3 3 2 0 0]}_ 7 & \text{[0 0 1 0 1]} & 6 \
& 16 & 3 &  & \text{} & 9.5 &  \text{IV} & \text{92, 94, \
95} \\
\rowcolor{CornflowerBlue}  94 & \text{}_ 6 \text{[0 0 4 3 3 2 0 0]}_ 8 & \text{[0 0 1 0 1]} & 6 \
& 16 & 3 & & \text{} & 9.5  &  \text{IV} & \text{92, 93, \
95} \\
\rowcolor{CornflowerBlue} 95 & \text{}_ 6 \text{[0 0 4 3 3 2 0 0]}_ 9 & \text{[0 0 1 0 1]} & 6 \
& 16 & 3 &  & \text{} & 9.5  &  \text{IV} & \text{92, 93, \
94} \\
\rowcolor{Orchid} 98 & \text{}_ 6 \text{[0 0 5 3 3 1 0 0]}_ 3 & \text{[0 0 2 0 2]} & 6 \
& 10.90443778 & 3 & 5.999999 & 6 & 0 & \text{I} & \
\\
\rowcolor{CornflowerBlue} 101 & \text{}_ 6 \text{[0 0 4 4 3 1 0 0]}_ 3 & \text{[0 0 0 1 2]} & \
6 & 17.09556222 & 3 & 11.57 & \text{} & 13.1  &  \text{III} & \
104 \\
\rowcolor{CornflowerBlue} 104 & \text{}_ 6 \text{[0 0 5 3 2 2 0 0]}_ 3 & \text{[0 0 2 1 0]} & \
6 & 17.09556222 & 3 & 11.57 & \text{} & 13.1  & \text{III} & \
101 \\
\rowcolor{LimeGreen} 105 & \text{}_ 6 \text{[0 0 4 4 2 2 0 0]}_ 1 & \text{[0 0 0 2 0]} & \
6 & 16 & 3 & 10.60 & \text{} & 13.2 &  \text{III} & 106 \\
\rowcolor{LimeGreen} 106 & \text{}_ 6 \text{[0 0 4 4 2 2 0 0]}_ 2 & \text{[0 0 0 2 0]} & \
6 & 16 & 3 & 10.60 & \text{} & 13.2 &  \text{III} & 105 \\
\rowcolor{Goldenrod} 108 & \text{}_ 6 \text{[0 0 4 4 2 2 0 0]}_ 4 & \text{[0 0 0 2 0]} & \
6 & 17.89750309 & 3 & 13.000 & 13 & 18 &  \text{I} & \text{} \
\\
\rowcolor{Goldenrod} 112 & \text{}_ 6 \text{[0 0 4 4 2 2 0 0]}_ 8 & \text{[0 0 0 2 0]} & \
6 & 7.627478610 & 3 & 4.00000 & 4 & 0 &  \text{I} & \text{} \\
\rowcolor{Goldenrod} 113 & \text{}_ 6 \text{[0 0 4 4 2 2 0 0]}_ 9 & \text{[0 0 0 2 0]} & \
6 & 14 & 3 & 9.00 & 9 & 10 &  \text{II} & 114 \\
\rowcolor{Goldenrod} 114 & \text{}_ 6 \text{[0 0 4 4 2 2 0 0]}_{10} & \text{[0 0 0 2 0]} \
& 6 & 14 & 3 & 9.00 & 9 & 10 &  \text{II} & 113 \\
\rowcolor{WildStrawberry} 116 & \text{}_ 6 \text{[0 0 5 4 2 1 0 0]}_ 2 & \text{[0 0 1 2 1]} & \
6 & 8 & 3 & 7.0000 & 7 & 0 &  \text{I} & \text{} \\
\rowcolor{GreenYellow} 120 & \text{}_ 6 \text{[0 0 5 5 1 1 0 0]}_ 3 & \text{[0 0 0 4 0]} & \
6 & 15.20775094 & 3 & 9.00 & 9 & 0 &  \text{III} & \text{} \\
\hline
\caption{\small\it    States in our database with $\delta = 3$ and $(\ell_1\;\ell_2) = (0\;0)$.
}
\label{tab:delta3l00}
\end{longtable}
\begin{tabular}{l l}
\fcolorbox{black}{LimeGreen}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to one of the 6 $[0\;0;\;0\;0]$\;, &
\fcolorbox{black}{Apricot}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to one of the 2 $[0\;0;\;1\;0]$\;, \\
\fcolorbox{black}{CornflowerBlue}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to one of the 4 $[0\;0;\;0\;2]$\;, &
\fcolorbox{black}{Goldenrod}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to one of the 4 $[0\;0;\;2\;0]$\;, \\
\fcolorbox{black}{WildStrawberry}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to  $[0\;0;\;2\;2]$\;, &
\fcolorbox{black}{Orchid}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to $[0\;0;\;0\;4]$\;, \\
\fcolorbox{black}{GreenYellow}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to $[0\;0;\;4\;0]$\;
\end{tabular}
\begin{longtable}{@{\extracolsep{\fill}}|C|C|C|C|C|C|C|C|C|C|C|@{}}
\hline
\text{{\tt St.} {\tt No.}} & \texttt{State ID} & [\ell_1\;\ell_2\;q_1\;p\;q_2] & \Delta _ 0 & \Delta _ 0\text{ \
+ $\#$ }g^2 & \delta & 2\,\sqrt{\delta } \lambda ^{1/4} - 2
 & d_1 & j_1 & \text{Type} & \text{Degs.} \\

 & &  &  &  &  & + \frac{\#}{\sqrt{\delta }}\frac{1}{\lambda ^{1/4}} & & & & \\[3pt]
\hline\hline
\rowcolor{LimeGreen} 40 & \text{}_ {\frac{11}{2}} \text{[0 0 3 2 2 2 1 0]}_ 1 & \text{[0 1 \
1 0 0]} & \frac{11}{2} & 18.61803399 & 3 & 9.4 & \text{} & 15.5  & \text{IV} & \text{41, 50, 51} \\
\rowcolor{LimeGreen} 41 & \text{}_ {\frac{11}{2}} \text{[0 0 3 2 2 2 1 0]}_ 2 & \text{[0 \
1 1 0 0]} & \frac{11}{2} & 18.61803399 & 3 & 9.4 & \text{} & 15.5  & \text{IV} & \text{40, 50, 51} \\
\rowcolor{LimeGreen} 42 & \text{}_ {\frac{11}{2}} \text{[0 0 3 2 2 2 1 0]}_ 3 & \text{[0 \
1 1 0 0]} & \frac{11}{2} & 16.38196601 & 3 & 0.4 & \text{} & 0.7  & \text{IV} & \text{43, 52, 53} \\
\rowcolor{LimeGreen} 43 & \text{}_ {\frac{11}{2}} \text{[0 0 3 2 2 2 1 0]}_ 4 & \text{[0 \
1 1 0 0]} & \frac{11}{2} & 16.38196601 & 3 & 0.4 & \text{} & 0.7  & \text{IV} & \text{42, 52, 53} \\
\rowcolor{Apricot} 44 & \text{}_ {\frac{11}{2}} \text{[0 0 3 3 2 1 1 0]}_ 1 & \text{[0 \
1 0 1 1]} & \frac{11}{2} & 18.82842712 & 3 & 12.0 & \text{} & 0.7  & \text{IV} & \text{45, 54, 55} \\
\rowcolor{Apricot} 45 & \text{}_ {\frac{11}{2}} \text{[0 0 3 3 2 1 1 0]}_ 2 & \text{[0 \
1 0 1 1]} & \frac{11}{2} & 18.82842712 & 3 & 12.0 & \text{} & 0.7  & \text{IV} & \text{44, 54, 55} \\
\rowcolor{Apricot} 46 & \text{}_ {\frac{11}{2}} \text{[0 0 3 3 2 1 1 0]}_ 3 & \text{[0 \
1 0 1 1]} & \frac{11}{2} & 13.17157288 & 3 & 0.3 & \text{} & 0.2  & \text{IV} & \text{47, 56, 57} \\
\rowcolor{Apricot} 47 & \text{}_ {\frac{11}{2}} \text{[0 0 3 3 2 1 1 0]}_ 4 & \text{[0 \
1 0 1 1]} & \frac{11}{2} & 13.17157288 & 3 & 0.3 & \text{} & 0.2  & \text{IV} & \text{46, 56, 57} \\
\rowcolor{CornflowerBlue} 48 & \text{}_ {\frac{11}{2}} \text{[0 0 4 3 1 1 1 0]}_ 1 & \text{[0 \
1 1 2 0]} & \frac{11}{2} & 16 & 3 & 0.4 & \text{} & 0.2 &  \text{IV} & \text{49, 58, 59} \\
\rowcolor{CornflowerBlue} 49 & \text{}_ {\frac{11}{2}} \text{[0 0 4 3 1 1 1 0]}_ 2 & \text{[0 \
1 1 2 0]} & \frac{11}{2} & 16 & 3 & 0.4 & \text{} & 0.2 &  \text{IV} & \text{48, 58, 59} \\
\rowcolor{Goldenrod} 50 & \text{}_ {\frac{11}{2}} \text{[0 1 3 3 3 2 0 0]}_ 1 & \text{[1 0 \
0 0 1]} & \frac{11}{2} & 18.61803399 & 3 & 9.4 & \text{} & 15.5 &  \text{IV} & \text{40, 41, 51} \\
\rowcolor{Goldenrod} 51 & \text{}_ {\frac{11}{2}} \text{[0 1 3 3 3 2 0 0]}_ 2 & \text{[1 \
0 0 0 1]} & \frac{11}{2} & 18.61803399 & 3 & 9.4 & \text{} & 15.5 &  \text{IV} & \text{40, 41, 50} \\
\rowcolor{Goldenrod} 52 & \text{}_ {\frac{11}{2}} \text{[0 1 3 3 3 2 0 0]}_ 3 & \text{[1 \
0 0 0 1]} & \frac{11}{2} & 16.38196601 & 3 & 0.4 & \text{} & 0.7 & \text{IV} & \text{42, 43, 53} \\
\rowcolor{Goldenrod} 53 & \text{}_ {\frac{11}{2}} \text{[0 1 3 3 3 2 0 0]}_ 4 & \text{[1 \
0 0 0 1]} & \frac{11}{2} & 16.38196601 & 3 & 0.4 & \text{} & 0.7 & \text{IV} & \text{42, 43, 52} \\
\rowcolor{WildStrawberry} 54 & \text{}_ {\frac{11}{2}} \text{[0 1 4 3 2 2 0 0]}_ 1 & \text{[1 \
0 1 1 0]} & \frac{11}{2} & 18.82842712 & 3 & 12.0 & \text{} & 0.7 & \text{IV} & \text{44, 45, 55} \\
\rowcolor{WildStrawberry} 55 & \text{}_ {\frac{11}{2}} \text{[0 1 4 3 2 2 0 0]}_ 2 & \text{[1 \
0 1 1 0]} & \frac{11}{2} & 18.82842712 & 3 & 12.0 & \text{} & 0.7 & \text{IV} & \text{44, 45, 54} \\
\rowcolor{WildStrawberry} 56 & \text{}_ {\frac{11}{2}} \text{[0 1 4 3 2 2 0 0]}_ 3 & \text{[1 \
0 1 1 0]} & \frac{11}{2} & 13.17157288 & 3 & 0.3 & \text{} & 0.2 & \text{IV} & \text{46, 47, 57} \\
\rowcolor{WildStrawberry} 57 & \text{}_ {\frac{11}{2}} \text{[0 1 4 3 2 2 0 0]}_ 4 & \text{[1 \
0 1 1 0]} & \frac{11}{2} & 13.17157288 & 3 & 0.3 & \text{} & 0.2 &  \text{IV} & \text{46, 47, 56} \\
\rowcolor{Orchid} 58 & \text{}_ {\frac{11}{2}} \text{[0 1 4 4 2 1 0 0]}_ 1 & \text{[1 \
0 0 2 1]} & \frac{11}{2} & 16 & 3 & 0.4 & \text{} & 0.2 &  \text{IV} & \text{48, 49, 59} \\
\rowcolor{Orchid} 59 & \text{}_ {\frac{11}{2}} \text{[0 1 4 4 2 1 0 0]}_ 2 & \text{[1 \
0 0 2 1]} & \frac{11}{2} & 16 & 3 & 0.4 & \text{} & 0.2 &  \text{IV} & \text{48, 49, 58} \\
\hline
\caption{\small\it    States in our database with $\delta = 3$ and $(\ell_1\;\ell_2) = (0\;1)$ or $(\ell_1\;\ell_2) = (1\;0)$.
}
\label{tab:delta3l01}
\end{longtable}
\begin{tabular}{l l}
\fcolorbox{black}{LimeGreen}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to one of the 4 $[1\;0;\;0\;1]$\;, &
\fcolorbox{black}{Apricot}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to one of the 4 $[1\;0;\;1\;1]$\;, \\
\fcolorbox{black}{CornflowerBlue}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to one of the 2 $[1\;0;\;2\;1]$\;, &
\fcolorbox{black}{Goldenrod}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to one of the 4 $[0\;1;\;0\;1]$\;, \\
\fcolorbox{black}{WildStrawberry}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to one of the 4 $[0\;1;\;1\;1]$\;, &
\fcolorbox{black}{Orchid}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to one of the 4 $[0\;1;\;2\;1]$\;.
\end{tabular}
\begin{longtable}{@{\extracolsep{\fill}}|C|C|C|C|C|C|C|C|C|C|C|@{}}
\hline
\text{{\tt St.} {\tt No.}} & \texttt{State ID} & [\ell_1\;\ell_2\;q_1\;p\;q_2] & \Delta _ 0 & \Delta _ 0\text{ \
+ $\#$ }g^2 & \delta & 2\,\sqrt{\delta } \lambda ^{1/4} - 2
 & d_1 & j_1 & \text{Type} & \text{Degs.} \\

 & &  &  &  &  & + \frac{\#}{\sqrt{\delta }}\frac{1}{\lambda ^{1/4}} & & & & \\[3pt]
\hline\hline
\rowcolor{LimeGreen} 28 & \text{}_ 5 \text{[0 1 2 2 2 2 1 0]}_ 1 & \text{[1 1 0 0 0]} & 5 \
& 18 & 3 & 7.0 & \text{} & 13.5 &  \text{IV} & 29 \\
\rowcolor{LimeGreen} 29 & \text{}_ 5 \text{[0 1 2 2 2 2 1 0]}_ 2 & \text{[1 1 0 0 0]} & 5 \
& 18 & 3 & 6.9 & \text{} & 13.3 &  \text{IV} & 28 \\
\rowcolor{Apricot} 32 & \text{}_ 5 \text{[0 1 3 2 2 1 1 0]}_ 3 & \text{[1 1 1 0 1]} & 5 \
& 20 & 3 & 0.4 & \text{} & 9.0 &  \text{IV} & 33 \\
\rowcolor{Apricot} 33 & \text{}_ 5 \text{[0 1 3 2 2 1 1 0]}_ 4 & \text{[1 1 1 0 1]} & 5 \
& 20 & 3 & 0.4 & \text{} & 9.0 &  \text{IV} & 32 \\
 147 & \text{}_ 6 \text{[0 1 3 3 2 2 1 0]}_ 1 & \text{[1 1 0 1 0]} & \
6 & 19.61100719 & 3 & 15.0 & 15 & 27 &  \text{II} & 148 \\
 148 & \text{}_ 6 \text{[0 1 3 3 2 2 1 0]}_ 2 & \text{[1 1 0 1 0]} & \
6 & 19.61100719 & 3 & 15.0 & 15 & 27 &  \text{II} & 147 \\
 151 & \text{}_ 6 \text{[0 1 3 3 2 2 1 0]}_ 5 & \text{[1 1 0 1 0]} & \
6 & 16.40430841 & 3 & 11.00 & 11 & 19 &  \text{II} & 152 \\
 152 & \text{}_ 6 \text{[0 1 3 3 2 2 1 0]}_ 6 & \text{[1 1 0 1 0]} & \
6 & 16.40430841 & 3 & 11.00 & 11 & 19 &  \text{II} & 151 \\
\rowcolor{Apricot} 153 & \text{}_ 6 \text{[0 1 3 3 2 2 1 0]}_ 7 & \text{[1 1 0 1 0]} & \
6 & 8.468040123 & 3 & 5.8 & \text{} & 9.0 &  \text{II} & 154 \
\\
\rowcolor{Apricot} 154 & \text{}_ 6 \text{[0 1 3 3 2 2 1 0]}_ 8 & \text{[1 1 0 1 0]} & \
6 & 8.468040123 & 3 & 5.8 & \text{} & 9.0 &  \text{II} & 153 \
\\
\rowcolor{Apricot} 155 & \text{}_ 6 \text{[0 1 3 3 2 2 1 0]}_ 9 & \text{[1 1 0 1 0]} & \
6 & 14.27984675 & 3 & 7.5 & \text{} & 0.7 &  \text{IV} & \text{156, 157, 158} \\
\rowcolor{Apricot} 156 & \text{}_ 6 \text{[0 1 3 3 2 2 1 0]}_{10} & \text{[1 1 0 1 0]} \
& 6 & 14.27984675 & 3 & 7.5 & \text{} & 0.7 &  \text{IV} & \text{155, 157, 158} \\
\rowcolor{Apricot} 157 & \text{}_ 6 \text{[0 1 3 3 2 2 1 0]}_{11} & \text{[1 1 0 1 0]} \
& 6 & 14.27984675 & 3 & 6.5 & \text{} & 9.6 &  \text{IV} & \text{155, 156, 158} \\
\rowcolor{Apricot} 158 & \text{}_ 6 \text{[0 1 3 3 2 2 1 0]}_{12} & \text{[1 1 0 1 0]} \
& 6 & 14.27984675 & 3 & 7.5 & \text{} & 0.7 &  \text{IV} & \text{155, 156, 157} \\
\rowcolor{WildStrawberry} 163 & \text{}_ 6 \text{[0 1 4 3 2 1 1 0]}_ 1 & \text{[1 1 1 1 1]} & \
6 & 16 & 3 & 10.9 & \text{} & 14.0  & \text{IV} & 164 \\
\rowcolor{WildStrawberry} 164 & \text{}_ 6 \text{[0 1 4 3 2 1 1 0]}_ 2 & \text{[1 1 1 1 1]} & \
6 & 16 & 3 & 10.9 & \text{} & 14.0 &  \text{IV} & 163 \\
\rowcolor{Apricot} 169 & \text{}_ 6 \text{[0 1 4 3 2 1 1 0]}_ 7 & \text{[1 1 1 1 1]} & \
6 & 12.72643156 & 3 & 8.50 & \frac{17}{2} & 9 & \text{II} & \ 170
\\
\rowcolor{Apricot} 170 & \text{}_ 6 \text{[0 1 4 3 2 1 1 0]}_ 8 & \text{[1 1 1 1 1]} & \
6 & 12.72643156 & 3 & 8.50 & \frac{17}{2} & 9 & \text{II} & \
169 \\
\rowcolor{Orchid} 171 & \text{}_ 6 \text{[0 1 4 4 1 1 1 0]}_ 1 & \text{[1 1 0 3 0]} & \
6 & \frac{25}{2}+\frac{\sqrt{37}}{2} & 3 & 10.0 & 10 & 9 & \text{II} & 172 \\
\rowcolor{Orchid} 172 & \text{}_ 6 \text{[0 1 4 4 1 1 1 0]}_ 2 & \text{[1 1 0 3 0]} & \
6 & \frac{25}{2}+\frac{\sqrt{37}}{2} & 3 & 10.0 & 10 & 9 &  \text{II} & 171 \\
\hline
\caption{\small\it    States in our database with $\delta = 3$ and $(\ell_1\;\ell_2) = (1\;1)$.
}
\label{tab:delta3l11}
\end{longtable}
\begin{tabular}{l l}
\fcolorbox{black}{LimeGreen}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to one of the 2 $[1\;1;\;0\;0]$\;, &
\fcolorbox{black}{Apricot}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to one of the 8 $[1\;1;\;1\;0]$\;, \\
\fcolorbox{black}{WildStrawberry}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to one of the 2 $[1\;1;\;1\;2]$\;, &
\fcolorbox{black}{Orchid}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to one of the 2 $[1\;1;\;3\;0]$\;, \\
\fcolorbox{black}{White}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong either to $[1\;1;\;1\;0]$ or $[1\;1;\;0\;2]$ \;.
\end{tabular}
\begin{longtable}{@{\extracolsep{\fill}}|C|C|C|C|C|C|C|C|C|C|C|@{}}
\hline
\text{{\tt St.} {\tt No.}} & \texttt{State ID} & [\ell_1\;\ell_2\;q_1\;p\;q_2] & \Delta _ 0 & \Delta _ 0\text{ \
+ $\#$ }g^2 & \delta & 2\,\sqrt{\delta } \lambda ^{1/4} - 2
 & d_1 & j_1 & \text{Type} & \text{Degs.} \\

 & &  &  &  &  & + \frac{\#}{\sqrt{\delta }}\frac{1}{\lambda ^{1/4}} & & & & \\[3pt]
\hline\hline
\rowcolor{CornflowerBlue} 25 & \text{}_ 5 \text{[0 0 3 1 1 1 2 0]}_ 1 & \text{[0 2 2 0 0]} & 5 \
& 3 & 3 & 8.86 & \text{} & 13.22 &  \text{III} & 36 \\
\rowcolor{LimeGreen} 26 & \text{}_ 5 \text{[0 0 2 2 1 1 2 0]}_ 1 & \text{[0 2 0 1 0]} & 5 \
& 16+2 \sqrt{2} & 3 & 7.9 & \text{} & 13.3 &  \text{III} & \
37 \\
\rowcolor{LimeGreen} 122 & \text{}_ 6 \text{[0 0 2 2 2 2 2 0]}_ 2 & \text{[0 2 0 0 0]} & \
6 & 11.34832950 & 3 & 9.00 & 9 & 18 &  \text{III} & 182 \\
\rowcolor{LimeGreen} 124 & \text{}_ 6 \text{[1 1 1 1 1 1 2 0]}_ 1 & \text{[0 2 0 0 0]} & \
6 & 11.54748008 & 3 & 6.750 & \frac{27}{4} & \frac{27}{2} &  \
\text{III} & 179 \\
\rowcolor{LimeGreen} 125 & \text{}_ 6 \text{[1 1 1 1 1 1 2 0]}_ 2 & \text{[0 2 0 0 0]} & \
6 & 23.78585325 & 3 & 17.999 & 18 & 36 &  \text{III} & 180 \
\\
\rowcolor{Apricot} 127 & \text{}_ 6 \text{[0 0 3 2 2 1 2 0]}_ 2 & \text{[0 2 1 0 1]} & \
6 & 14.87689437 & 3 & 11.00 & 11 & 18 &  \text{III} & 185 \\
\rowcolor{CornflowerBlue} 128 & \text{}_ 6 \text{[0 0 3 2 2 1 2 0]}_ 3 & \text{[0 2 1 0 1]} & \
6 & 14.87689437 & 3 & 7.2 & \text{} & 14.8 & \text{IV} & \text{129, 186, 187} \\
\rowcolor{CornflowerBlue} 129 & \text{}_ 6 \text{[0 0 3 2 2 1 2 0]}_ 4 & \text{[0 2 1 0 1]} & \
6 & 14.87689437 & 3 & 7.2 & \text{} & 10.1 &  \text{IV} & \text{128, 186, 187} \\
\rowcolor{CornflowerBlue} 132 & \text{}_ 6 \text{[0 0 4 2 1 1 2 0]}_ 1 & \text{[0 2 2 1 0]} & \
6 & 16 & 3 & 10.57 & \text{} & 13.1 &  \text{III} & 190 \\
\rowcolor{Goldenrod} 134 & \text{}_ 6 \text{[0 0 3 3 1 1 2 0]}_ 2 & \text{[0 2 0 2 0]} & \
6 & 17.26106778 & 3 & 11.999 & 12 & 18 & \text{III} & 192 \
\\
\rowcolor{LimeGreen}136 & \text{}_ 6 \text{[0 0 3 3 1 1 2 0]}_ 4 & \text{[0 2 0 2 0]} & \
6 & 15.00912120 & 3 & 9.57 & \text{} & 13.2 &  \text{III} & \
194 \\
\rowcolor{GreenYellow} 36 & \text{}_ 5 \text{[0 2 3 3 3 1 0 0]}_ 1 & \text{[2 0 0 0 2]} & 5 \
& 3 & 3 & 8.86 & \text{} & 13.22 &  \text{III} & 25 \\
\rowcolor{WildStrawberry} 37 & \text{}_ 5 \text{[0 2 3 3 2 2 0 0]}_ 1 & \text{[2 0 0 1 0]} & 5 \
& 16+2 \sqrt{2} & 3 & 7.9 & \text{} & 13.3 &  \text{III} & \
26 \\
\rowcolor{WildStrawberry} 179 & \text{}_ 6 \text{[0 2 2 2 2 2 1 1]}_ 1 & \text{[2 0 0 0 0]} & \
6 & 11.54748008 & 3 & 6.750 & \frac{27}{4} & \frac{27}{2} &
\text{III} & 124 \\
\rowcolor{WildStrawberry} 180 & \text{}_ 6 \text{[0 2 2 2 2 2 1 1]}_ 2 & \text{[2 0 0 0 0]} & \
6 & 23.78585325 & 3 & 17.999 & 18 & 36 &  \text{III} & 125 \
\\
\rowcolor{WildStrawberry} 182 & \text{}_ 6 \text{[0 2 3 3 3 3 0 0]}_ 2 & \text{[2 0 0 0 0]} & \
6 & 11.34832950 & 3 & 9.00 & 9 & 18 &  \text{III} & 122 \\
\rowcolor{Orchid} 185 & \text{}_ 6 \text{[0 2 4 3 3 2 0 0]}_ 2 & \text{[2 0 1 0 1]} & \
6 & 14.87689437 & 3 & 11.00 & 11 & 18 &  \text{III} & 127 \\
\rowcolor{GreenYellow} 186 & \text{}_ 6 \text{[0 2 4 3 3 2 0 0]}_ 3 & \text{[2 0 1 0 1]} & \
6 & 14.87689437 & 3 & 7.2 & \text{} & &  \text{IV} & \text{128, 129, 187} \\
\rowcolor{GreenYellow} 187 & \text{}_ 6 \text{[0 2 4 3 3 2 0 0]}_ 4 & \text{[2 0 1 0 1]} & \
6 & 14.87689437 & 3 & 7.2 & \text{} &  &  \text{IV} & \text{128, 129, 186} \\
\rowcolor{GreenYellow} 190 & \text{}_ 6 \text{[0 2 4 4 3 1 0 0]}_ 1 & \text{[2 0 0 1 2]} & \
6 & 16 & 3 & 10.57 & \text{} & 13.1 &  \text{III} & 132 \\
\rowcolor{BurntOrange} 192 & \text{}_ 6 \text{[0 2 4 4 2 2 0 0]}_ 2 & \text{[2 0 0 2 0]} & \
6 & 17.26106778 & 3 & 11.999 & 12 & 18 &  \text{III} & 134 \
\\
\rowcolor{WildStrawberry} 194 & \text{}_ 6 \text{[0 2 4 4 2 2 0 0]}_ 4 & \text{[2 0 0 2 0]} & \
6 & 15.00912120 & 3 & 9.57 & \text{} & 13.2 &  \text{III} & \
136 \\
\hline
\caption{\small\it    States in our database with $\delta = 3$ and $(\ell_1\;\ell_2) = (0\;2)$ or $(\ell_1\;\ell_2) = (2\;0)$.
}
\label{tab:delta3l0220}
\end{longtable}
\begin{tabular}{l l}
\fcolorbox{black}{LimeGreen}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to one of the 3 $[0\;2;\;0\;0]$\;, &
\fcolorbox{black}{Apricot}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong  $[0\;2;\;0\;2]$\;, \\
\fcolorbox{black}{CornflowerBlue}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to one of the 2 $[0\;2;\;0\;2]$\;, &
\fcolorbox{black}{Goldenrod}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to  $[0\;2;\;2\;0]$\;  \\
\fcolorbox{black}{WildStrawberry}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to one of the 3 $[2\;0;\;0\;2]$\;, &
\fcolorbox{black}{Orchid}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to  $[2\;0;\;0\;2]$\; \\
\fcolorbox{black}{GreenYellow}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to one of the 2 $[2\;0;\;0\;2]$\;, &
\fcolorbox{black}{BurntOrange}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to  $[2\;0;\;2\;0]$\;
\end{tabular}
\begin{longtable}{@{\extracolsep{\fill}}|C|C|C|C|C|C|C|C|C|C|C|@{}}
\hline
\text{{\tt St.} {\tt No.}} & \texttt{State ID} & [\ell_1\;\ell_2\;q_1\;p\;q_2] & \Delta _ 0 & \Delta _ 0\text{ \
+ $\#$ }g^2 & \delta & 2\,\sqrt{\delta } \lambda ^{1/4} - 2
 & d_1 & j_1 & \text{Type} & \text{Degs.} \\

 & &  &  &  &  & + \frac{\#}{\sqrt{\delta }}\frac{1}{\lambda ^{1/4}} & & & & \\[3pt]
\hline\hline
\rowcolor{LimeGreen} 60 & \text{}_ {\frac{11}{2}} \text{[0 1 2 2 2 1 2 0]}_ 1 & \text{[1 2 \
0 0 1]} & \frac{11}{2} & 15.45861873 & 3 & 0.4 & \text{} & 0.8 &  \text{IV} & \text{61, 66, 67} \\
\rowcolor{LimeGreen} 61 & \text{}_ {\frac{11}{2}} \text{[0 1 2 2 2 1 2 0]}_ 2 & \text{[1 \
2 0 0 1]} & \frac{11}{2} & 15.45861873 & 3 & 0.4 & \text{} & 0.8 &  \text{IV} & \text{60, 66, 67} \\
\rowcolor{LimeGreen} 62 & \text{}_ {\frac{11}{2}} \text{[0 1 2 2 2 1 2 0]}_ 3 & \text{[1 \
2 0 0 1]} & \frac{11}{2} & 21.54138127 & 3 & 14.9 & \text{} & 1.2 & \text{IV} & \text{63, 68, 69} \\
\rowcolor{LimeGreen} 63 & \text{}_ {\frac{11}{2}} \text{[0 1 2 2 2 1 2 0]}_ 4 & \text{[1 \
2 0 0 1]} & \frac{11}{2} & 21.54138127 & 3 & 14.9 & \text{} & 1.2 &  \text{IV} & \text{62, 68, 69} \\
\rowcolor{Apricot} 64 & \text{}_ {\frac{11}{2}} \text{[0 1 3 2 1 1 2 0]}_ 1 & \text{[1 \
2 1 1 0]} & \frac{11}{2} & 18 & 3 & 10.9 & \text{} & 17.9 &  \
\text{IV} & \text{65, 70, 71} \\
\rowcolor{Apricot} 65 & \text{}_ {\frac{11}{2}} \text{[0 1 3 2 1 1 2 0]}_ 2 & \text{[1 \
2 1 1 0]} & \frac{11}{2} & 18 & 3 & 10.9 & \text{} & 17.9 &  \
\text{IV} & \text{64, 70, 71} \\
\rowcolor{CornflowerBlue} 66 & \text{}_ {\frac{11}{2}} \text{[0 2 3 2 2 2 1 0]}_ 1 & \text{[2 1 \
1 0 0]} & \frac{11}{2} & 15.45861873 & 3 & 0.4 & \text{} & 0.8 &  \text{IV} & \text{60, 61, 67} \\
\rowcolor{CornflowerBlue} 67 & \text{}_ {\frac{11}{2}} \text{[0 2 3 2 2 2 1 0]}_ 2 & \text{[2 \
1 1 0 0]} & \frac{11}{2} & 15.45861873 & 3 & 0.4 & \text{} & 0.8 &  \text{IV} & \text{60, 61, 66} \\
\rowcolor{CornflowerBlue} 68 & \text{}_ {\frac{11}{2}} \text{[0 2 3 2 2 2 1 0]}_ 3 & \text{[2 \
1 1 0 0]} & \frac{11}{2} & 21.54138127 & 3 & 14.9 & \text{} & 1.2 &  \text{IV} & \text{62, 63, 69} \\
\rowcolor{CornflowerBlue} 69 & \text{}_ {\frac{11}{2}} \text{[0 2 3 2 2 2 1 0]}_ 4 & \text{[2 \
1 1 0 0]} & \frac{11}{2} & 21.54138127 & 3 & 14.9 & \text{} & 1.2 &  \text{IV} & \text{62, 63, 68} \\
\rowcolor{Goldenrod} 70 & \text{}_ {\frac{11}{2}} \text{[0 2 3 3 2 1 1 0]}_ 1 & \text{[2 \
1 0 1 1]} & \frac{11}{2} & 18 & 3 & 10.9 & \text{} & 17.9 &
\text{IV} & \text{64, 65, 71} \\
\rowcolor{Goldenrod} 71 & \text{}_ {\frac{11}{2}} \text{[0 2 3 3 2 1 1 0]}_ 2 & \text{[2 \
1 0 1 1]} & \frac{11}{2} & 18 & 3 & 10.9 & \text{} & 17.9 &
\text{IV} & \text{64, 65, 70} \\
\hline
\caption{\small\it    States in our database with $\delta = 3$ and $(\ell_1\;\ell_2) = (1\;2)$ or $(\ell_1\;\ell_2) = (2\;1)$.
}
\label{tab:delta3l1221}
\end{longtable}
\begin{tabular}{l l}
\fcolorbox{black}{LimeGreen}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to one of the 4 $[1\;2;\;0\;1]$\;, &
\fcolorbox{black}{Apricot}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to one of the 2 $[1\;2;\;1\;1]$\;, \\
\fcolorbox{black}{CornflowerBlue}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to one of the 4 $[2\;1;\;0\;1]$\;, &
\fcolorbox{black}{Goldenrod}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to one of the 2 $[2\;1;\;1\;1]$\;.
\end{tabular}
\begin{longtable}{@{\extracolsep{\fill}}|C|C|C|C|C|C|C|C|C|C|C|C|@{}}
\hline
\text{{\tt St.} {\tt No.}} & \texttt{State ID} & [\ell_1\;\ell_2\;q_1\;p\;q_2] & \Delta _ 0 & \Delta _ 0\text{ \
+ $\#$ }g^2 & \delta & 2\,\sqrt{\delta } \lambda ^{1/4} - 2
 & d_1 & j_1 & \text{Type} & \text{Degs.} \\

 & &  &  &  &  & + \frac{\#}{\sqrt{\delta }}\frac{1}{\lambda ^{1/4}} & & & & \\[3pt]
\hline\hline
\rowcolor{LimeGreen} 196 & \text{}_ 6 \text{[0 2 2 2 2 2 2 0]}_ 2 & \text{[2 2 0 0 0]} & 6 \
& 9.804773390 & 3 & 8.0000 & 8 & 18 &  \text{I} & \text{} \\
\rowcolor{LimeGreen} 197 & \text{}_ 6 \text{[0 2 2 2 2 2 2 0]}_ 3 & \text{[2 2 0 0 0]} & \
6 & 23.10773903 & 3 & 17.0000 & 17 & 36 &  \text{I} & \text{} \\
\rowcolor{LimeGreen} 198 & \text{}_ 6 \text{[0 2 2 2 2 2 2 0]}_ 4 & \text{[2 2 0 0 0]} & \
6 & \frac{58}{3} & 3 & 12.999 & 13 & 28 &  \text{II} & 199 \
\\
\rowcolor{LimeGreen} 199 & \text{}_ 6 \text{[0 2 2 2 2 2 2 0]}_ 5 & \text{[2 2 0 0 0]} & \
6 & \frac{58}{3} & 3 & 12.999 & 13 & 28 &  \text{II} & 198 \
\\
\rowcolor{Apricot} 203 & \text{}_ 6 \text{[0 2 3 2 2 1 2 0]}_ 2 & \text{[2 2 1 0 1]} & \
6 & \frac{55}{3}-\frac{\sqrt{145}}{3} & 3 & 10.0000 & 10 & 18 &  \text{I} & \text{} \\
\rowcolor{CornflowerBlue} 205 & \text{}_ 6 \text{[0 2 3 3 1 1 2 0]}_ 2 & \text{[2 2 0 2 0]} & \
6 & 16.71846288 & 3 & 11.0000 & 11 & 18 &  \text{I} & \text{} \\
\rowcolor{CornflowerBlue} 207 & \text{}_ 6 \text{[0 2 3 3 1 1 2 0]}_ 4 & \text{[2 2 0 2 0]} & \
6 & \frac{46}{3} & 3 & 11.000 & 11 & 18 &  \text{II} & 208 \\
\rowcolor{CornflowerBlue} 208 & \text{}_ 6 \text{[0 2 3 3 1 1 2 0]}_ 5 & \text{[2 2 0 2 0]} & \
6 & \frac{46}{3} & 3 & 11.000 & 11 & 18 &  \text{II} & 207 \\
\hline
\caption{\small\it    States in our database with $\delta = 3$ and $(\ell_1\;\ell_2) = (2\;2)$.}
\label{tab:delta3l22}
\end{longtable}
\begin{tabular}{l l}
\fcolorbox{black}{LimeGreen}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to one of the 4 $[2\;2;\;0\;0]$\;, &
\fcolorbox{black}{Apricot}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to $[2\;2;\;0\;2]$\;, \\
\fcolorbox{black}{CornflowerBlue}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to one of the 3 $[2\;2;\;2\;0]$\;.
\end{tabular}
\begin{longtable}{@{\extracolsep{\fill}}|C|C|C|C|C|C|C|C|C|C|C|C|@{}}
\hline
\text{{\tt St.} {\tt No.}} & \texttt{State ID} & [\ell_1\;\ell_2\;q_1\;p\;q_2] & \Delta _ 0 & \Delta _ 0\text{ \
+ $\#$ }g^2 & \delta & 2\,\sqrt{\delta } \lambda ^{1/4} - 2
 & d_1 & j_1 & \text{Type} & \text{Degs.} \\

 & &  &  &  &  & + \frac{\#}{\sqrt{\delta }}\frac{1}{\lambda ^{1/4}} & & & & \\[3pt]
\hline\hline
\rowcolor{LimeGreen} 175 & \text{}_ 6 \text{[0 1 2 2 1 1 3 0]}_ 1 & \text{[1 3 0 1 0]} & \
6 & 18.48338852 & 3 & 12.0 & \text{} & 23.5 &  \text{IV} & \text{176, 210, 211} \\
\rowcolor{LimeGreen} 176 & \text{}_ 6 \text{[0 1 2 2 1 1 3 0]}_ 2 & \text{[1 3 0 1 0]} & \
6 & 18.48338852 & 3 & 12.0 & \text{} & 23.5 &  \text{IV} & \text{175, 210, 211} \\
\rowcolor{Apricot} 210 & \text{}_ 6 \text{[0 3 3 3 2 2 1 0]}_ 1 & \text{[3 1 0 1 0]} & 6 \
& 18.48338852 & 3 & 12.0 & \text{} & 23.5 &  \text{IV} & \text{175, 176, 211} \\
\rowcolor{Apricot} 211 & \text{}_ 6 \text{[0 3 3 3 2 2 1 0]}_ 2 & \text{[3 1 0 1 0]} & \
6 & 18.48338852 & 3 & 12.0 & \text{} & 23.5 &  \text{IV} & \text{175, 176, 210} \\
\hline
\caption{\small\it    States in our database with $\delta = 3$ and $(\ell_1\;\ell_2) = (1\;3)$ or $(\ell_1\;\ell_2) = (3\;1)$.}
\label{tab:delta3l1331}
\end{longtable}
\begin{tabular}{l l}
\fcolorbox{black}{LimeGreen}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to one of the 2 $[1\;3;\;1\;0]$\;, &
\fcolorbox{black}{Apricot}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to one of the 2 $[3\;1;\;1\;0]$\;.
\end{tabular}
\begin{longtable}{@{\extracolsep{\fill}}|C|C|C|C|C|C|C|C|C|C|C|@{}}
\hline
\text{{\tt St.} {\tt No.}} & \texttt{State ID} & [\ell_1\;\ell_2\;q_1\;p\;q_2] & \Delta _ 0 & \Delta _ 0\text{ \
+ $\#$ }g^2 & \delta & 2\,\sqrt{\delta } \lambda ^{1/4} - 2
 & d_1 & j_1 & \text{Type} & \text{Degs.} \\

 & &  &  &  &  & + \frac{\#}{\sqrt{\delta }}\frac{1}{\lambda ^{1/4}} & & & & \\[3pt]
\hline\hline
\rowcolor{LimeGreen} 72 & \text{}_ {\frac{11}{2}} \text{[0 2 2 1 1 1 3 0]}_ 1 & \text{[2 3 \
1 0 0]} & \frac{11}{2} & 20 & 3 & 12.9 & \text{} & 28.2 &  \text{IV} & \text{73, 74, 75} \\
\rowcolor{LimeGreen} 73 & \text{}_ {\frac{11}{2}} \text{[0 2 2 1 1 1 3 0]}_ 2 & \text{[2 \
3 1 0 0]} & \frac{11}{2} & 20 & 3 & 12.9 & \text{} & 28.2 &
 \text{IV} & \text{72, 74, 75} \\
\rowcolor{Apricot} 74 & \text{}_ {\frac{11}{2}} \text{[0 3 2 2 2 1 2 0]}_ 1 & \text{[3 \
2 0 0 1]} & \frac{11}{2} & 20 & 3 & 12.9 & \text{} & 28.2 &
\text{IV} & \text{72, 73, 75} \\
\rowcolor{Apricot} 75 & \text{}_ {\frac{11}{2}} \text{[0 3 2 2 2 1 2 0]}_ 2 & \text{[3 \
2 0 0 1]} & \frac{11}{2} & 20 & 3 & 12.9 & \text{} & 28.2 &
\text{IV} & \text{72, 73, 74} \\
\hline
\caption{\small\it    States in our database with $\delta = 3$ and $(\ell_1\;\ell_2) = (2\;3)$ or $(\ell_1\;\ell_2) = (3\;2)$.}
\label{tab:delta3l2332}
\end{longtable}
\begin{tabular}{l l}
\fcolorbox{black}{LimeGreen}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to one of the 2 $[2\;3;\;0\;1]$\;, &
\fcolorbox{black}{Apricot}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to one of the 2 $[3\;2;\;0\;1]$\;.
\end{tabular}
\begin{longtable}{@{\extracolsep{\fill}}|C|C|C|C|C|C|C|C|C|C|C|@{}}
\hline
\text{{\tt St.} {\tt No.}} & \texttt{State ID} & [\ell_1\;\ell_2\;q_1\;p\;q_2] & \Delta _ 0 & \Delta _ 0\text{ \
+ $\#$ }g^2 & \delta & 2\,\sqrt{\delta } \lambda ^{1/4} - 2
 & d_1 & j_1 & \text{Type} & \text{Degs.} \\

 & &  &  &  &  & + \frac{\#}{\sqrt{\delta }}\frac{1}{\lambda ^{1/4}} & & & & \\[3pt]
\hline\hline
\rowcolor{LimeGreen} 214 & \text{}_ 6 \text{[0 3 2 2 1 1 3 0]}_ 1 & \text{[3 3 0 1 0]} & \
6 & \frac{35}{2} & 3 & 12.00 & 12 & 27 & \text{II} & 215 \\
\rowcolor{LimeGreen} 215 & \text{}_ 6 \text{[0 3 2 2 1 1 3 0]}_ 2 & \text{[3 3 0 1 0]} & \
6 & \frac{35}{2} & 3 & 12.00 & 12 & 27 &  \text{II} & 214 \\
\hline
\caption{\small\it    States in our database with $\delta = 3$ and $(\ell_1\;\ell_2) = (3\;3)$.}
\label{tab:delta3l33}
\end{longtable}
\begin{tabular}{l l}
\fcolorbox{black}{LimeGreen}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to one of the 2 $[3\;3;\;1\;0]$\;.
\end{tabular}
\begin{longtable}{@{\extracolsep{\fill}}|C|C|C|C|C|C|C|C|C|C|C|@{}}
\hline
\text{{\tt St.} {\tt No.}} & \texttt{State ID} & [\ell_1\;\ell_2\;q_1\;p\;q_2] & \Delta _ 0 & \Delta _ 0\text{ \
+ $\#$ }g^2 & \delta & 2\,\sqrt{\delta } \lambda ^{1/4} - 2
 & d_1 & j_1 & \text{Type} & \text{Degs.} \\

 & &  &  &  &  & + \frac{\#}{\sqrt{\delta }}\frac{1}{\lambda ^{1/4}} & & & & \\[3pt]
\hline\hline
\rowcolor{LimeGreen} 138 & \text{}_ 6 \text{[1 1 1 1 1 1 4 0]}_ 1 & \text{[0 4 0 0 0]} & 6 \
& 22 & 3 & 16.0000 & 16 & 36 &  \text{III} & 216 \\
\hline
\rowcolor{Apricot} 216 & \text{}_ 6 \text{[0 4 2 2 2 2 1 1]}_ 1 & \text{[4 0 0 0 0]} & 6 \
& 22 & 3 & 16.0000 & 16 & 36 &  \text{III} & 138 \\
\hline
\caption{\small\it    States in our database with $\delta = 3$ and $(\ell_1\;\ell_2) = (0\;4)$ or $(\ell_1\;\ell_2) = (4\;0)$.}
\label{tab:delta3l0440}
\end{longtable}
\begin{tabular}{l l}
\fcolorbox{black}{LimeGreen}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to $[0\;4;\;0\;0]$\;, &
\fcolorbox{black}{Apricot}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to $[4\;0;\;0\;0]$\;.
\end{tabular}
\begin{longtable}{@{\extracolsep{\fill}}|C|C|C|C|C|C|C|C|C|C|C|C|@{}}
\hline
\text{{\tt St.} {\tt No.}} & \texttt{State ID} & [\ell_1\;\ell_2\;q_1\;p\;q_2] & \Delta _ 0 & \Delta _ 0\text{ \
+ $\#$ }g^2 & \delta & 2\,\sqrt{\delta } \lambda ^{1/4} - 2
 & d_1 & j_1 & \text{Type} & \text{Degs.} \\

 & &  &  &  &  & + \frac{\#}{\sqrt{\delta }}\frac{1}{\lambda ^{1/4}} & & & & \\[3pt]
\hline\hline
\rowcolor{LimeGreen} 209 & \text{}_ 6 \text{[0 2 1 1 1 1 4 0]}_ 1 & \text{[2 4 0 0 0]} & \
6 & \frac{64}{3} & 3 & 15.000 & 15 & 36  & \text{III} & 218 \ \\
\hline
\rowcolor{Apricot} 218 & \text{}_ 6 \text{[0 4 2 2 2 2 2 0]}_ 1 & \text{[4 2 0 0 0]} & \
6 & \frac{64}{3} & 3 & 15.000 & 15 & 36  & \text{III} & 209 \ \\
\hline
\caption{\small\it    States in our database with $\delta = 3$ and $(\ell_1\;\ell_2) = (2\;4)$ or $(\ell_1\;\ell_2) = (4\;2)$.}
\label{tab:delta3l2442}
\end{longtable}
\begin{tabular}{l l}
\fcolorbox{black}{LimeGreen}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to $[2\;4;\;0\;0]$\;, &
\fcolorbox{black}{Apricot}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to $[4\;2;\;0\;0]$\;.
\end{tabular}
\begin{longtable}{@{\extracolsep{\fill}}|C|C|C|C|C|C|C|C|C|C|C|@{}}
\hline
\text{{\tt St.} {\tt No.}} & \texttt{State ID} & [\ell_1\;\ell_2\;q_1\;p\;q_2] & \Delta _ 0 & \Delta _ 0\text{ \
+ $\#$ }g^2 & \delta & 2\,\sqrt{\delta } \lambda ^{1/4} - 2
 & d_1 & j_1 & \text{Type} & \text{Degs.} \\

 & &  &  &  &  & + \frac{\#}{\sqrt{\delta }}\frac{1}{\lambda ^{1/4}} & & & & \\[3pt]
\hline\hline
\rowcolor{LimeGreen} 219 & \text{}_ 6 \text{[0 4 1 1 1 1 4 0]}_ 1 & \text{[4 4 0 0 0]} & 6 \
& \frac{98}{5} & 3 & 13.0000 & 13 & 36 &  \text{I} & \
\text{} \\
\hline
\caption{\small\it    The states in our database with $\delta = 3$ and $(\ell_1\;\ell_2) = (4\;4)$.}
\label{tab:delta3l44}
\end{longtable}
\begin{tabular}{l l}
\fcolorbox{black}{LimeGreen}{\rule{0pt}{6pt}\rule{10pt}{0pt}} \quad belong to $[4\;4;\;0\;0]$\;.
\end{tabular}
